Projective Steering of In Situ-Identified Attention Heads Improves Directional Relation Prediction in Vision-Language Models

Despite their strong general capabilities, vision-language models (VLMs) struggle to accurately predict directional relations such as left of, right of, above, below, in front of, and behind. Steering offers a lightweight way to improve model behavior at inference time without expensive weight optimization by shifting internal activations of selected model components (e.g., attention heads). Its effectiveness depends on finding suitable components that influence the desired behavior. Therefore, probing is commonly used to identify steering targets. However, this probing-steering pipeline has two weaknesses. First, probing establishes correlation, not causation: a concept being decodable from a representation does not necessarily influence the final answer. Second, most steering methods add a fixed vector to the activations regardless of the input, which can degrade output quality through over- or under-steering. In this paper, we are the first to leverage activation patching to reliably identify causally important attention heads to steer, and we propose projective steering, which amplifies a head's mean-centered activation along a spatially discriminative direction. By combining activation patching with a faithfulness analysis, we find that 1% of the attention heads in the language model decoder drive directional relation prediction. Steering these heads improves accuracy on directional relation tasks by 1.4, 6.5, and 7.9 percentage points on average for InternVL3.5, Ministral3, and Gemma3, respectively, without degrading general visual question answering performance. Our projective steering outperforms all evaluated state-of-the-art inference-time methods designed for spatial tasks. Thus, it offers a minimally invasive, training-free, yet effective approach to mitigate directional relation failures in VLMs.

==> (inline-0) <==
\begin{tabular}{l cccccc}\toprule
 & \multicolumn{6}{c}{2D Shapes}\\
\cmidrule(lr){2-7}
 & \multicolumn{2}{c}{dots} & \multicolumn{2}{c}{squares} & \multicolumn{2}{c}{triangles} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & L--R & A--B & L--R & A--B & L--R & A--B \\
\midrule
Gemma-3-4B (unsteered) & 87.7\fstd{0.8} & 78.5\fstd{1.0} & 88.3\fstd{1.1} & 63.4\fstd{0.9} & 84.5\fstd{0.5} & 59.6\fstd{0.4} \\
\textsc{ScalingVis}~\cite{adaptvis} & 88.1\fstd{0.9}\fup{0.4} & 95.4\fstd{0.5}\fup{16.9} & 90.0\fstd{0.9}\fup{1.7} & 69.9\fstd{0.5}\fup{6.5} & 85.1\fstd{0.6}\fup{0.6} & \textbf{78.3}\fstd{1.1}\fup{18.7} \\
\textsc{AdaptVis}~\cite{adaptvis} & 87.8\fstd{0.5}\fup{0.1} & 95.4\fstd{0.5}\fup{16.9} & 90.0\fstd{0.9}\fup{1.7} & 69.7\fstd{0.5}\fup{6.3} & 85.1\fstd{0.6}\fup{0.6} & \textbf{78.3}\fstd{1.1}\fup{18.7} \\
Shift steering~\cite{attention_in_space,ITI} & 87.9\fstd{0.7}\fup{0.2} & 75.5\fstd{0.6}\fdown{3.0} & 88.2\fstd{0.8}\fdown{0.1} & 63.4\fstd{0.9} & 83.9\fstd{0.5}\fdown{0.6} & 58.8\fstd{0.4}\fdown{0.8} \\
\rowcolor{gray!15}Projective steering & \textbf{98.6}\fstd{0.3}\fup{10.9} & \textbf{97.3}\fstd{0.3}\fup{18.8} & \textbf{92.3}\fstd{1.7}\fup{4.0} & \textbf{77.5}\fstd{0.3}\fup{14.1} & \textbf{98.6}\fstd{0.5}\fup{14.1} & 72.9\fstd{1.2}\fup{13.3} \\
\bottomrule\end{tabular}
}{%
\begin{tabular}{l ccc ccc}\toprule
 & \multicolumn{3}{c}{3D Objects} & \multicolumn{3}{c}{WhatsUp}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & L--R & A--B & F--B & L--R & A--B & F--B \\
\midrule
Gemma-3-4B (unsteered) & 88.1\fstd{1.1} & 51.0\fstd{0.4} & \textbf{50.0}\fstd{0.1} & 70.5\fstd{0.7} & 61.3\fstd{1.0} & \textbf{50.4}\fstd{0.2} \\
\textsc{ScalingVis}~\cite{adaptvis} & 89.2\fstd{1.1}\fup{1.1} & 53.2\fstd{0.4}\fup{2.2} & 49.9\fstd{0.6}\fdown{0.1} & 70.6\fstd{0.6}\fup{0.1} & 62.9\fstd{1.0}\fup{1.6} & 50.2\fstd{0.4}\fdown{0.2} \\
\textsc{AdaptVis}~\cite{adaptvis} & 89.2\fstd{1.1}\fup{1.1} & 53.2\fstd{0.4}\fup{2.2} & 49.9\fstd{0.3}\fdown{0.1} & 70.6\fstd{0.7}\fup{0.1} & 62.5\fstd{1.6}\fup{1.2} & 50.2\fstd{0.4}\fdown{0.2} \\
Shift steering~\cite{attention_in_space,ITI} & 87.5\fstd{0.8}\fdown{0.6} & 50.8\fstd{0.3}\fdown{0.2} & 49.9\fstd{0.2}\fdown{0.1} & 70.2\fstd{0.7}\fdown{0.3} & 61.3\fstd{1.0} & \textbf{50.4}\fstd{0.2} \\
\rowcolor{gray!15}Projective steering & \textbf{93.3}\fstd{0.8}\fup{5.2} & \textbf{53.8}\fstd{0.5}\fup{2.8} & 49.9\fstd{0.2}\fdown{0.1} & \textbf{73.9}\fstd{1.4}\fup{3.4} & \textbf{69.6}\fstd{0.8}\fup{8.3} & \textbf{50.4}\fstd{0.2} \\
\bottomrule\end{tabular}
\begin{tabular}{l cccccc}\toprule
 & \multicolumn{6}{c}{2D Shapes}\\
\cmidrule(lr){2-7}
 & \multicolumn{2}{c}{dots} & \multicolumn{2}{c}{squares} & \multicolumn{2}{c}{triangles} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & L--R & A--B & L--R & A--B & L--R & A--B \\
\midrule
InternVL-3.5-4B (unsteered) & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} \\
\textsc{AdaptVis}~\cite{adaptvis} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & -- & -- \\
\rowcolor{gray!15}Projective steering & \textbf{100.0}\fstd{0.0} & 99.6\fstd{0.3}\fdown{0.4} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} \\
\bottomrule\end{tabular}
}{%
\begin{tabular}{l ccc ccc}\toprule
 & \multicolumn{3}{c}{3D Objects} & \multicolumn{3}{c}{WhatsUp}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & L--R & A--B & F--B & L--R & A--B & F--B \\
\midrule
InternVL-3.5-4B (unsteered) & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & 62.7\fstd{1.3} & 95.8\fstd{0.8} \\
\textsc{ScalingVis}~\cite{adaptvis} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & 64.0\fstd{0.9}\fup{1.3} & 97.3\fstd{1.0}\fup{1.5} \\
\textsc{AdaptVis}~\cite{adaptvis} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & 64.0\fstd{0.9}\fup{1.3} & 97.3\fstd{1.0}\fup{1.5} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & 62.5\fstd{1.2}\fdown{0.2} & 95.8\fstd{0.8} \\
\rowcolor{gray!15}Projective steering & \textbf{100.0}\fstd{0.0} & 99.9\fstd{0.1}\fdown{0.1} & \textbf{100.0}\fstd{0.0} & 99.8\fstd{0.0}\fdown{0.2} & \textbf{76.1}\fstd{1.4}\fup{13.4} & \textbf{99.9}\fstd{0.2}\fup{4.1} \\
\bottomrule\end{tabular}
\begin{tabular}{l cccccc}\toprule
 & \multicolumn{6}{c}{2D Shapes}\\
\cmidrule(lr){2-7}
 & \multicolumn{2}{c}{dots} & \multicolumn{2}{c}{squares} & \multicolumn{2}{c}{triangles} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & L--R & A--B & L--R & A--B & L--R & A--B \\
\midrule
Ministral-3-3B (unsteered) & 67.3\fstd{0.8} & 99.3\fstd{0.2} & 69.0\fstd{0.8} & \textbf{100.0}\fstd{0.0} & 76.7\fstd{0.9} & \textbf{100.0}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 65.3\fstd{0.7}\fdown{2.0} & 99.4\fstd{0.2}\fup{0.1} & 68.2\fstd{0.8}\fdown{0.8} & \textbf{100.0}\fstd{0.0} & 75.3\fstd{0.7}\fdown{1.4} & \textbf{100.0}\fstd{0.0} \\
\textsc{AdaptVis}~\cite{adaptvis} & 65.2\fstd{0.8}\fdown{2.1} & 99.3\fstd{0.3} & 68.2\fstd{0.8}\fdown{0.8} & \textbf{100.0}\fstd{0.0} & 75.5\fstd{0.8}\fdown{1.2} & \textbf{100.0}\fstd{0.0} \\
Shift steering~\cite{attention_in_space,ITI} & 66.1\fstd{1.0}\fdown{1.2} & 99.2\fstd{0.2}\fdown{0.1} & 68.7\fstd{0.8}\fdown{0.3} & -- & 76.4\fstd{1.1}\fdown{0.3} & -- \\
\rowcolor{gray!15}Projective steering & \textbf{88.6}\fstd{1.1}\fup{21.3} & \textbf{100.0}\fstd{0.0}\fup{0.7} & \textbf{88.2}\fstd{1.0}\fup{19.2} & \textbf{100.0}\fstd{0.0} & \textbf{89.1}\fstd{1.5}\fup{12.4} & \textbf{100.0}\fstd{0.0} \\
\bottomrule\end{tabular}
}{%
\begin{tabular}{l ccc ccc}\toprule
 & \multicolumn{3}{c}{3D Objects} & \multicolumn{3}{c}{WhatsUp}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & L--R & A--B & F--B & L--R & A--B & F--B \\
\midrule
Ministral-3-3B (unsteered) & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & 84.6\fstd{0.7} & 55.2\fstd{1.4} & 67.4\fstd{2.4} \\
\textsc{ScalingVis}~\cite{adaptvis} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & 84.0\fstd{0.9}\fdown{0.6} & 57.0\fstd{0.9}\fup{1.8} & 69.5\fstd{2.0}\fup{2.1} \\
\textsc{AdaptVis}~\cite{adaptvis} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & 84.9\fstd{1.0}\fup{0.3} & 57.4\fstd{1.0}\fup{2.2} & 69.2\fstd{2.1}\fup{1.8} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & \textbf{85.3}\fstd{0.8}\fup{0.7} & 54.9\fstd{1.3}\fdown{0.3} & 67.0\fstd{2.3}\fdown{0.4} \\
\rowcolor{gray!15}Projective steering & \textbf{100.0}\fstd{0.0} & 97.7\fstd{0.4}\fdown{2.3} & \textbf{100.0}\fstd{0.0} & 84.1\fstd{1.2}\fdown{0.5} & \textbf{63.1}\fstd{1.6}\fup{7.9} & \textbf{87.6}\fstd{1.8}\fup{20.2} \\
\bottomrule\end{tabular}
\begin{tabular}{l cccccc}\toprule
 & \multicolumn{6}{c}{2D Shapes}\\
\cmidrule(lr){2-7}
 & \multicolumn{2}{c}{dots} & \multicolumn{2}{c}{squares} & \multicolumn{2}{c}{triangles} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & L--R & A--B & L--R & A--B & L--R & A--B \\
\midrule
GQA (unsteered) & \textbf{60.6}\fstd{0.0} & 60.6\fstd{0.0} & \textbf{60.6}\fstd{0.0} & 60.6\fstd{0.0} & \textbf{60.6}\fstd{0.0} & 60.6\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 59.2\fstd{0.0}\fdown{1.4} & 56.7\fstd{0.0}\fdown{3.9} & 59.2\fstd{0.0}\fdown{1.4} & 56.7\fstd{0.0}\fdown{3.9} & 59.2\fstd{0.0}\fdown{1.4} & 56.7\fstd{0.0}\fdown{3.9} \\
\textsc{AdaptVis}~\cite{adaptvis} & 59.3\fstd{0.3}\fdown{1.3} & 56.7\fstd{0.0}\fdown{3.9} & 59.2\fstd{0.0}\fdown{1.4} & 56.8\fstd{0.1}\fdown{3.8} & 59.2\fstd{0.0}\fdown{1.4} & 56.7\fstd{0.0}\fdown{3.9} \\
Shift steering~\cite{attention_in_space,ITI} & \textbf{60.6}\fstd{0.1} & 60.5\fstd{0.0}\fdown{0.1} & \textbf{60.6}\fstd{0.0} & 60.5\fstd{0.0}\fdown{0.1} & \textbf{60.6}\fstd{0.0} & 60.5\fstd{0.1}\fdown{0.1} \\
\rowcolor{gray!15}Projective steering & 60.5\fstd{0.1}\fdown{0.1} & \textbf{62.5}\fstd{0.1}\fup{1.9} & 60.5\fstd{0.1}\fdown{0.1} & \textbf{62.7}\fstd{0.1}\fup{2.1} & 60.1\fstd{0.2}\fdown{0.5} & \textbf{62.9}\fstd{0.1}\fup{2.3} \\
\midrule
VQAv2 (unsteered) & \textbf{81.7}\fstd{0.0} & 81.7\fstd{0.0} & \textbf{81.7}\fstd{0.0} & 81.7\fstd{0.0} & \textbf{81.7}\fstd{0.0} & 81.7\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 78.8\fstd{0.0}\fdown{2.9} & 73.9\fstd{0.0}\fdown{7.8} & 78.8\fstd{0.0}\fdown{2.9} & 73.9\fstd{0.0}\fdown{7.8} & 78.8\fstd{0.0}\fdown{2.9} & 73.9\fstd{0.0}\fdown{7.8} \\
\textsc{AdaptVis}~\cite{adaptvis} & 79.0\fstd{0.5}\fdown{2.7} & 73.9\fstd{0.0}\fdown{7.8} & 78.8\fstd{0.0}\fdown{2.9} & 74.1\fstd{0.3}\fdown{7.6} & 78.8\fstd{0.0}\fdown{2.9} & 73.9\fstd{0.0}\fdown{7.8} \\
Shift steering~\cite{attention_in_space,ITI} & 81.6\fstd{0.1}\fdown{0.1} & 81.6\fstd{0.0}\fdown{0.1} & \textbf{81.7}\fstd{0.1} & 81.6\fstd{0.0}\fdown{0.1} & \textbf{81.7}\fstd{0.0} & 81.6\fstd{0.1}\fdown{0.1} \\
\rowcolor{gray!15}Projective steering & 80.8\fstd{0.1}\fdown{0.9} & \textbf{83.1}\fstd{0.1}\fup{1.4} & 81.0\fstd{0.1}\fdown{0.7} & \textbf{83.1}\fstd{0.0}\fup{1.4} & 80.6\fstd{0.1}\fdown{1.1} & \textbf{83.2}\fstd{0.1}\fup{1.5} \\
\bottomrule\end{tabular}
}{%
\begin{tabular}{l ccc ccc}\toprule
 & \multicolumn{3}{c}{3D Objects} & \multicolumn{3}{c}{WhatsUp}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & L--R & A--B & F--B & L--R & A--B & F--B \\
\midrule
GQA (unsteered) & 60.4\fstd{0.0} & 60.4\fstd{0.0} & 60.4\fstd{0.0} & 60.4\fstd{0.0} & 60.4\fstd{0.0} & 60.4\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 58.9\fstd{0.0}\fdown{1.5} & 54.4\fstd{0.0}\fdown{6.0} & 59.9\fstd{3.0}\fdown{0.5} & 60.8\fstd{1.0}\fup{0.4} & 58.9\fstd{0.0}\fdown{1.5} & 57.1\fstd{3.7}\fdown{3.3} \\
\textsc{AdaptVis}~\cite{adaptvis} & 58.9\fstd{0.0}\fdown{1.5} & 54.5\fstd{0.1}\fdown{5.9} & 59.4\fstd{1.7}\fdown{1.0} & 59.2\fstd{0.1}\fdown{1.2} & 59.0\fstd{0.2}\fdown{1.4} & 56.2\fstd{2.5}\fdown{4.2} \\
Shift steering~\cite{attention_in_space,ITI} & 60.6\fstd{0.0}\fup{0.2} & 60.5\fstd{0.0}\fup{0.1} & 60.5\fstd{0.0}\fup{0.1} & 60.6\fstd{0.1}\fup{0.2} & \textbf{60.7}\fstd{0.0}\fup{0.3} & \textbf{60.6}\fstd{0.0}\fup{0.2} \\
\rowcolor{gray!15}Projective steering & \textbf{60.8}\fstd{0.1}\fup{0.4} & \textbf{62.0}\fstd{0.1}\fup{1.6} & \textbf{60.6}\fstd{0.0}\fup{0.2} & \textbf{60.9}\fstd{0.1}\fup{0.5} & 59.6\fstd{0.2}\fdown{0.8} & 60.3\fstd{0.2}\fdown{0.1} \\
\midrule
VQAv2 (unsteered) & 81.6\fstd{0.0} & 81.6\fstd{0.0} & 81.6\fstd{0.0} & 81.6\fstd{0.0} & 81.6\fstd{0.0} & \textbf{81.6}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 79.0\fstd{0.0}\fdown{2.6} & 64.4\fstd{0.0}\fdown{17.2} & 79.1\fstd{8.2}\fdown{2.5} & 82.0\fstd{1.7}\fup{0.4} & 79.0\fstd{0.0}\fdown{2.6} & 71.7\fstd{10.1}\fdown{9.9} \\
\textsc{AdaptVis}~\cite{adaptvis} & 79.0\fstd{0.0}\fdown{2.6} & 64.8\fstd{0.9}\fdown{16.8} & 77.8\fstd{4.4}\fdown{3.8} & 79.6\fstd{0.3}\fdown{2.0} & 79.1\fstd{0.4}\fdown{2.5} & 70.2\fstd{8.0}\fdown{11.4} \\
Shift steering~\cite{attention_in_space,ITI} & \textbf{81.7}\fstd{0.0}\fup{0.1} & 81.6\fstd{0.1} & 81.8\fstd{0.0}\fup{0.2} & 81.6\fstd{0.0} & \textbf{81.8}\fstd{0.0}\fup{0.2} & \textbf{81.6}\fstd{0.0} \\
\rowcolor{gray!15}Projective steering & 81.5\fstd{0.1}\fdown{0.1} & \textbf{82.5}\fstd{0.0}\fup{0.9} & \textbf{82.1}\fstd{0.0}\fup{0.5} & \textbf{82.3}\fstd{0.1}\fup{0.7} & 80.7\fstd{0.1}\fdown{0.9} & 81.2\fstd{0.4}\fdown{0.4} \\
\bottomrule\end{tabular}
\begin{tabular}{l cccccc}\toprule
 & \multicolumn{6}{c}{2D Shapes}\\
\cmidrule(lr){2-7}
 & \multicolumn{2}{c}{dots} & \multicolumn{2}{c}{squares} & \multicolumn{2}{c}{triangles} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & L--R & A--B & L--R & A--B & L--R & A--B \\
\midrule
POPE random (unsteered) & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 88.2\fstd{0.0}\fdown{0.7} & 82.9\fstd{0.0}\fdown{6.0} & 88.2\fstd{0.0}\fdown{0.7} & 82.9\fstd{0.0}\fdown{6.0} & 88.2\fstd{0.0}\fdown{0.7} & 82.9\fstd{0.0}\fdown{6.0} \\
\textsc{AdaptVis}~\cite{adaptvis} & 88.2\fstd{0.0}\fdown{0.7} & 82.9\fstd{0.0}\fdown{6.0} & 88.2\fstd{0.0}\fdown{0.7} & 82.9\fstd{0.0}\fdown{6.0} & 88.2\fstd{0.0}\fdown{0.7} & 82.9\fstd{0.0}\fdown{6.0} \\
Shift steering~\cite{attention_in_space,ITI} & \textbf{88.9}\fstd{0.0} & 88.8\fstd{0.0}\fdown{0.1} & \textbf{88.9}\fstd{0.0} & 88.8\fstd{0.0}\fdown{0.1} & \textbf{88.9}\fstd{0.0} & 88.8\fstd{0.0}\fdown{0.1} \\
\rowcolor{gray!15}Projective steering & 88.7\fstd{0.1}\fdown{0.2} & 88.4\fstd{0.0}\fdown{0.5} & 88.8\fstd{0.0}\fdown{0.1} & 88.4\fstd{0.0}\fdown{0.5} & 88.8\fstd{0.0}\fdown{0.1} & 88.5\fstd{0.0}\fdown{0.4} \\
\midrule
POPE popular (unsteered) & \textbf{83.2}\fstd{0.0} & 83.2\fstd{0.0} & \textbf{83.2}\fstd{0.0} & 83.2\fstd{0.0} & \textbf{83.2}\fstd{0.0} & 83.2\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 81.9\fstd{0.0}\fdown{1.3} & 75.1\fstd{0.0}\fdown{8.1} & 81.9\fstd{0.0}\fdown{1.3} & 75.1\fstd{0.0}\fdown{8.1} & 81.9\fstd{0.0}\fdown{1.3} & 75.1\fstd{0.0}\fdown{8.1} \\
\textsc{AdaptVis}~\cite{adaptvis} & 82.0\fstd{0.1}\fdown{1.2} & 75.1\fstd{0.0}\fdown{8.1} & 81.9\fstd{0.0}\fdown{1.3} & 75.1\fstd{0.0}\fdown{8.1} & 81.9\fstd{0.0}\fdown{1.3} & 75.1\fstd{0.0}\fdown{8.1} \\
Shift steering~\cite{attention_in_space,ITI} & \textbf{83.2}\fstd{0.0} & 83.3\fstd{0.0}\fup{0.1} & \textbf{83.2}\fstd{0.0} & 83.3\fstd{0.0}\fup{0.1} & \textbf{83.2}\fstd{0.0} & 83.3\fstd{0.0}\fup{0.1} \\
\rowcolor{gray!15}Projective steering & 82.8\fstd{0.1}\fdown{0.4} & \textbf{83.9}\fstd{0.1}\fup{0.7} & 82.9\fstd{0.1}\fdown{0.3} & \textbf{83.6}\fstd{0.0}\fup{0.4} & 82.7\fstd{0.0}\fdown{0.5} & \textbf{83.7}\fstd{0.0}\fup{0.5} \\
\midrule
POPE adversarial (unsteered) & \textbf{81.4}\fstd{0.0} & 81.4\fstd{0.0} & \textbf{81.4}\fstd{0.0} & 81.4\fstd{0.0} & \textbf{81.4}\fstd{0.0} & 81.4\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 80.1\fstd{0.0}\fdown{1.3} & 72.9\fstd{0.0}\fdown{8.5} & 80.1\fstd{0.0}\fdown{1.3} & 72.9\fstd{0.0}\fdown{8.5} & 80.1\fstd{0.0}\fdown{1.3} & 72.9\fstd{0.0}\fdown{8.5} \\
\textsc{AdaptVis}~\cite{adaptvis} & 80.1\fstd{0.1}\fdown{1.3} & 72.9\fstd{0.0}\fdown{8.5} & 80.1\fstd{0.0}\fdown{1.3} & 72.9\fstd{0.0}\fdown{8.5} & 80.1\fstd{0.0}\fdown{1.3} & 72.9\fstd{0.0}\fdown{8.5} \\
Shift steering~\cite{attention_in_space,ITI} & \textbf{81.4}\fstd{0.0} & 81.4\fstd{0.0} & \textbf{81.4}\fstd{0.0} & 81.4\fstd{0.0} & \textbf{81.4}\fstd{0.0} & 81.4\fstd{0.0} \\
\rowcolor{gray!15}Projective steering & 81.1\fstd{0.1}\fdown{0.3} & \textbf{82.4}\fstd{0.1}\fup{1.0} & 81.2\fstd{0.0}\fdown{0.2} & \textbf{81.9}\fstd{0.0}\fup{0.5} & 81.1\fstd{0.1}\fdown{0.3} & \textbf{82.1}\fstd{0.0}\fup{0.7} \\
\bottomrule\end{tabular}
}{%
\begin{tabular}{l ccc ccc}\toprule
 & \multicolumn{3}{c}{3D Objects} & \multicolumn{3}{c}{WhatsUp}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & L--R & A--B & F--B & L--R & A--B & F--B \\
\midrule
POPE random (unsteered) & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} & 88.9\fstd{0.0} & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 88.1\fstd{0.0}\fdown{0.8} & 73.9\fstd{0.0}\fdown{15.0} & 85.5\fstd{6.5}\fdown{3.4} & 88.5\fstd{0.2}\fdown{0.4} & 88.1\fstd{0.0}\fdown{0.8} & 79.7\fstd{8.0}\fdown{9.2} \\
\textsc{AdaptVis}~\cite{adaptvis} & 88.1\fstd{0.0}\fdown{0.8} & 73.9\fstd{0.0}\fdown{15.0} & 82.9\fstd{4.9}\fdown{6.0} & 88.1\fstd{0.0}\fdown{0.8} & 88.1\fstd{0.0}\fdown{0.8} & 79.6\fstd{7.8}\fdown{9.3} \\
Shift steering~\cite{attention_in_space,ITI} & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} & \textbf{89.0}\fstd{0.0}\fup{0.1} & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} \\
\rowcolor{gray!15}Projective steering & 88.7\fstd{0.0}\fdown{0.2} & 88.6\fstd{0.0}\fdown{0.3} & 88.8\fstd{0.0}\fdown{0.1} & 88.7\fstd{0.0}\fdown{0.2} & 88.5\fstd{0.0}\fdown{0.4} & 88.8\fstd{0.1}\fdown{0.1} \\
\midrule
POPE popular (unsteered) & \textbf{83.2}\fstd{0.0} & 83.2\fstd{0.0} & 83.2\fstd{0.0} & 83.2\fstd{0.0} & 83.2\fstd{0.0} & \textbf{83.2}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 81.9\fstd{0.0}\fdown{1.3} & 68.8\fstd{0.0}\fdown{14.4} & 80.8\fstd{6.7}\fdown{2.4} & \textbf{83.4}\fstd{0.9}\fup{0.2} & 81.9\fstd{0.0}\fdown{1.3} & 74.8\fstd{8.2}\fdown{8.4} \\
\textsc{AdaptVis}~\cite{adaptvis} & 81.9\fstd{0.0}\fdown{1.3} & 68.9\fstd{0.0}\fdown{14.3} & 79.4\fstd{5.6}\fdown{3.8} & 82.0\fstd{0.1}\fdown{1.2} & 81.9\fstd{0.1}\fdown{1.3} & 74.0\fstd{7.1}\fdown{9.2} \\
Shift steering~\cite{attention_in_space,ITI} & \textbf{83.2}\fstd{0.0} & 83.2\fstd{0.0} & 83.2\fstd{0.0} & 83.3\fstd{0.0}\fup{0.1} & \textbf{83.3}\fstd{0.0}\fup{0.1} & \textbf{83.2}\fstd{0.0} \\
\rowcolor{gray!15}Projective steering & 82.8\fstd{0.0}\fdown{0.4} & \textbf{83.4}\fstd{0.1}\fup{0.2} & \textbf{83.3}\fstd{0.0}\fup{0.1} & 82.8\fstd{0.0}\fdown{0.4} & 82.0\fstd{0.1}\fdown{1.2} & \textbf{83.2}\fstd{0.1} \\
\midrule
POPE adversarial (unsteered) & \textbf{81.4}\fstd{0.0} & 81.4\fstd{0.0} & \textbf{81.4}\fstd{0.0} & 81.4\fstd{0.0} & \textbf{81.4}\fstd{0.0} & \textbf{81.4}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 80.0\fstd{0.0}\fdown{1.4} & 66.3\fstd{0.0}\fdown{15.1} & 78.8\fstd{7.0}\fdown{2.6} & \textbf{81.6}\fstd{0.8}\fup{0.2} & 80.0\fstd{0.0}\fdown{1.4} & 72.5\fstd{8.5}\fdown{8.9} \\
\textsc{AdaptVis}~\cite{adaptvis} & 80.0\fstd{0.0}\fdown{1.4} & 66.3\fstd{0.0}\fdown{15.1} & 77.0\fstd{5.6}\fdown{4.4} & 80.1\fstd{0.0}\fdown{1.3} & 80.0\fstd{0.0}\fdown{1.4} & 71.8\fstd{7.5}\fdown{9.6} \\
Shift steering~\cite{attention_in_space,ITI} & \textbf{81.4}\fstd{0.0} & 81.4\fstd{0.0} & \textbf{81.4}\fstd{0.0} & 81.5\fstd{0.0}\fup{0.1} & \textbf{81.4}\fstd{0.0} & \textbf{81.4}\fstd{0.0} \\
\rowcolor{gray!15}Projective steering & 81.1\fstd{0.0}\fdown{0.3} & \textbf{81.7}\fstd{0.0}\fup{0.3} & \textbf{81.4}\fstd{0.0} & 81.1\fstd{0.0}\fdown{0.3} & 80.9\fstd{0.1}\fdown{0.5} & 81.3\fstd{0.1}\fdown{0.1} \\
\bottomrule\end{tabular}
\begin{tabular}{l cccccc}\toprule
 & \multicolumn{6}{c}{2D Shapes}\\
\cmidrule(lr){2-7}
 & \multicolumn{2}{c}{dots} & \multicolumn{2}{c}{squares} & \multicolumn{2}{c}{triangles} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & L--R & A--B & L--R & A--B & L--R & A--B \\
\midrule
GQA (unsteered) & \textbf{74.6}\fstd{0.0} & \textbf{74.6}\fstd{0.0} & \textbf{74.6}\fstd{0.0} & \textbf{74.6}\fstd{0.0} & \textbf{74.6}\fstd{0.0} & \textbf{74.6}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 74.2\fstd{0.0}\fdown{0.4} & 74.2\fstd{0.0}\fdown{0.4} & 74.2\fstd{0.0}\fdown{0.4} & 74.2\fstd{0.0}\fdown{0.4} & 74.2\fstd{0.0}\fdown{0.4} & 74.2\fstd{0.0}\fdown{0.4} \\
\textsc{AdaptVis}~\cite{adaptvis} & 74.3\fstd{0.0}\fdown{0.3} & 74.3\fstd{0.0}\fdown{0.3} & 74.3\fstd{0.0}\fdown{0.3} & 74.3\fstd{0.0}\fdown{0.3} & 74.3\fstd{0.0}\fdown{0.3} & 74.3\fstd{0.0}\fdown{0.3} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & -- & -- \\
\rowcolor{gray!15}Projective steering & 71.6\fstd{0.2}\fdown{3.0} & 72.3\fstd{0.1}\fdown{2.3} & 71.6\fstd{0.1}\fdown{3.0} & 72.5\fstd{0.2}\fdown{2.1} & 72.4\fstd{0.2}\fdown{2.2} & 72.3\fstd{0.1}\fdown{2.3} \\
\midrule
VQAv2 (unsteered) & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 88.6\fstd{0.0}\fdown{0.1} & 88.6\fstd{0.0}\fdown{0.1} & 88.6\fstd{0.0}\fdown{0.1} & 88.6\fstd{0.0}\fdown{0.1} & 88.6\fstd{0.0}\fdown{0.1} & 88.6\fstd{0.0}\fdown{0.1} \\
\textsc{AdaptVis}~\cite{adaptvis} & 88.5\fstd{0.0}\fdown{0.2} & 88.5\fstd{0.0}\fdown{0.2} & 88.5\fstd{0.0}\fdown{0.2} & 88.5\fstd{0.0}\fdown{0.2} & 88.5\fstd{0.0}\fdown{0.2} & 88.5\fstd{0.0}\fdown{0.2} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & -- & -- \\
\rowcolor{gray!15}Projective steering & 87.6\fstd{0.1}\fdown{1.1} & 88.3\fstd{0.1}\fdown{0.4} & 87.7\fstd{0.1}\fdown{1.0} & 88.3\fstd{0.1}\fdown{0.4} & 87.9\fstd{0.1}\fdown{0.8} & 87.9\fstd{0.1}\fdown{0.8} \\
\bottomrule\end{tabular}
}{%
\begin{tabular}{l ccc ccc}\toprule
 & \multicolumn{3}{c}{3D Objects} & \multicolumn{3}{c}{WhatsUp}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & L--R & A--B & F--B & L--R & A--B & F--B \\
\midrule
GQA (unsteered) & \textbf{74.3}\fstd{0.0} & \textbf{74.3}\fstd{0.0} & \textbf{74.3}\fstd{0.0} & \textbf{74.3}\fstd{0.0} & 74.3\fstd{0.0} & 74.3\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 74.0\fstd{0.0}\fdown{0.3} & 74.0\fstd{0.0}\fdown{0.3} & 74.0\fstd{0.0}\fdown{0.3} & 74.1\fstd{0.0}\fdown{0.2} & 74.3\fstd{0.0} & 74.0\fstd{0.0}\fdown{0.3} \\
\textsc{AdaptVis}~\cite{adaptvis} & 74.0\fstd{0.0}\fdown{0.3} & 74.0\fstd{0.0}\fdown{0.3} & 74.0\fstd{0.0}\fdown{0.3} & \textbf{74.3}\fstd{0.0} & 74.3\fstd{0.0} & 74.0\fstd{0.0}\fdown{0.3} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & \textbf{74.4}\fstd{0.2}\fup{0.1} & \textbf{74.5}\fstd{0.1}\fup{0.2} \\
\rowcolor{gray!15}Projective steering & 73.1\fstd{0.1}\fdown{1.2} & 71.2\fstd{0.1}\fdown{3.1} & 71.0\fstd{0.1}\fdown{3.3} & 72.1\fstd{0.2}\fdown{2.2} & 72.3\fstd{0.2}\fdown{2.0} & 72.0\fstd{0.1}\fdown{2.3} \\
\midrule
VQAv2 (unsteered) & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 88.6\fstd{0.0}\fdown{0.1} & 88.6\fstd{0.0}\fdown{0.1} & 88.6\fstd{0.0}\fdown{0.1} & 88.6\fstd{0.0}\fdown{0.1} & 88.5\fstd{0.0}\fdown{0.2} & 88.0\fstd{0.0}\fdown{0.7} \\
\textsc{AdaptVis}~\cite{adaptvis} & 88.5\fstd{0.0}\fdown{0.2} & 88.5\fstd{0.0}\fdown{0.2} & 88.5\fstd{0.0}\fdown{0.2} & 88.5\fstd{0.0}\fdown{0.2} & 88.5\fstd{0.0}\fdown{0.2} & 88.0\fstd{0.0}\fdown{0.7} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.1} \\
\rowcolor{gray!15}Projective steering & 88.4\fstd{0.1}\fdown{0.3} & 87.8\fstd{0.1}\fdown{0.9} & 87.9\fstd{0.0}\fdown{0.8} & 87.6\fstd{0.1}\fdown{1.1} & \textbf{88.7}\fstd{0.2} & 88.6\fstd{0.2}\fdown{0.1} \\
\bottomrule\end{tabular}
\begin{tabular}{l cccccc}\toprule
 & \multicolumn{6}{c}{2D Shapes}\\
\cmidrule(lr){2-7}
 & \multicolumn{2}{c}{dots} & \multicolumn{2}{c}{squares} & \multicolumn{2}{c}{triangles} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & L--R & A--B & L--R & A--B & L--R & A--B \\
\midrule
POPE random (unsteered) & 91.9\fstd{0.0} & 91.9\fstd{0.0} & 91.9\fstd{0.0} & 91.9\fstd{0.0} & 91.9\fstd{0.0} & 91.9\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 91.7\fstd{0.0}\fdown{0.2} & 91.7\fstd{0.0}\fdown{0.2} & 91.7\fstd{0.0}\fdown{0.2} & 91.7\fstd{0.0}\fdown{0.2} & 91.7\fstd{0.0}\fdown{0.2} & 91.7\fstd{0.0}\fdown{0.2} \\
\textsc{AdaptVis}~\cite{adaptvis} & \textbf{92.1}\fstd{0.0}\fup{0.2} & \textbf{92.1}\fstd{0.0}\fup{0.2} & \textbf{92.1}\fstd{0.0}\fup{0.2} & \textbf{92.1}\fstd{0.0}\fup{0.2} & \textbf{92.1}\fstd{0.0}\fup{0.2} & \textbf{92.1}\fstd{0.0}\fup{0.2} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & -- & -- \\
\rowcolor{gray!15}Projective steering & 90.9\fstd{0.1}\fdown{1.0} & 91.0\fstd{0.1}\fdown{0.9} & 91.0\fstd{0.1}\fdown{0.9} & 91.0\fstd{0.0}\fdown{0.9} & 91.0\fstd{0.0}\fdown{0.9} & 91.0\fstd{0.1}\fdown{0.9} \\
\midrule
POPE popular (unsteered) & 86.5\fstd{0.0} & 86.5\fstd{0.0} & 86.5\fstd{0.0} & 86.5\fstd{0.0} & 86.5\fstd{0.0} & 86.5\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 86.5\fstd{0.0} & 86.5\fstd{0.0} & 86.5\fstd{0.0} & 86.5\fstd{0.0} & 86.5\fstd{0.0} & 86.5\fstd{0.0} \\
\textsc{AdaptVis}~\cite{adaptvis} & \textbf{86.7}\fstd{0.0}\fup{0.2} & 86.7\fstd{0.0}\fup{0.2} & \textbf{86.7}\fstd{0.0}\fup{0.2} & 86.7\fstd{0.0}\fup{0.2} & \textbf{86.7}\fstd{0.0}\fup{0.2} & \textbf{86.7}\fstd{0.0}\fup{0.2} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & -- & -- \\
\rowcolor{gray!15}Projective steering & 85.4\fstd{0.1}\fdown{1.1} & \textbf{87.2}\fstd{0.1}\fup{0.7} & 85.3\fstd{0.1}\fdown{1.2} & \textbf{87.4}\fstd{0.0}\fup{0.9} & 85.7\fstd{0.1}\fdown{0.8} & 86.6\fstd{0.1}\fup{0.1} \\
\midrule
POPE adversarial (unsteered) & 82.1\fstd{0.0} & 82.1\fstd{0.0} & 82.1\fstd{0.0} & 82.1\fstd{0.0} & 82.1\fstd{0.0} & 82.1\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 82.3\fstd{0.0}\fup{0.2} & 82.3\fstd{0.0}\fup{0.2} & 82.3\fstd{0.0}\fup{0.2} & 82.3\fstd{0.0}\fup{0.2} & 82.3\fstd{0.0}\fup{0.2} & 82.3\fstd{0.0}\fup{0.2} \\
\textsc{AdaptVis}~\cite{adaptvis} & \textbf{82.4}\fstd{0.0}\fup{0.3} & 82.4\fstd{0.0}\fup{0.3} & \textbf{82.4}\fstd{0.0}\fup{0.3} & 82.4\fstd{0.0}\fup{0.3} & \textbf{82.4}\fstd{0.0}\fup{0.3} & \textbf{82.4}\fstd{0.0}\fup{0.3} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & -- & -- \\
\rowcolor{gray!15}Projective steering & 80.1\fstd{0.1}\fdown{2.0} & \textbf{82.5}\fstd{0.1}\fup{0.4} & 80.3\fstd{0.1}\fdown{1.8} & \textbf{82.5}\fstd{0.0}\fup{0.4} & 80.6\fstd{0.1}\fdown{1.5} & 81.2\fstd{0.1}\fdown{0.9} \\
\bottomrule\end{tabular}
}{%
\begin{tabular}{l ccc ccc}\toprule
 & \multicolumn{3}{c}{3D Objects} & \multicolumn{3}{c}{WhatsUp}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & L--R & A--B & F--B & L--R & A--B & F--B \\
\midrule
POPE random (unsteered) & 91.9\fstd{0.0} & 91.9\fstd{0.0} & 91.9\fstd{0.0} & 91.9\fstd{0.0} & 91.9\fstd{0.0} & \textbf{91.9}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 91.7\fstd{0.0}\fdown{0.2} & 91.7\fstd{0.0}\fdown{0.2} & 91.7\fstd{0.0}\fdown{0.2} & 91.7\fstd{0.0}\fdown{0.2} & \textbf{92.1}\fstd{0.0}\fup{0.2} & \textbf{91.9}\fstd{0.0} \\
\textsc{AdaptVis}~\cite{adaptvis} & \textbf{92.1}\fstd{0.0}\fup{0.2} & \textbf{92.1}\fstd{0.0}\fup{0.2} & \textbf{92.1}\fstd{0.0}\fup{0.2} & \textbf{92.1}\fstd{0.0}\fup{0.2} & \textbf{92.1}\fstd{0.0}\fup{0.2} & \textbf{91.9}\fstd{0.0} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & 91.9\fstd{0.0} & 91.8\fstd{0.1}\fdown{0.1} \\
\rowcolor{gray!15}Projective steering & 91.3\fstd{0.1}\fdown{0.6} & 90.6\fstd{0.0}\fdown{1.3} & 91.1\fstd{0.0}\fdown{0.8} & 90.9\fstd{0.0}\fdown{1.0} & 91.7\fstd{0.1}\fdown{0.2} & 91.5\fstd{0.1}\fdown{0.4} \\
\midrule
POPE popular (unsteered) & 86.5\fstd{0.0} & 86.5\fstd{0.0} & 86.5\fstd{0.0} & 86.5\fstd{0.0} & 86.5\fstd{0.0} & 86.5\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 86.5\fstd{0.0} & 86.5\fstd{0.0} & 86.5\fstd{0.0} & 86.5\fstd{0.0} & 86.7\fstd{0.0}\fup{0.2} & \textbf{86.9}\fstd{0.0}\fup{0.4} \\
\textsc{AdaptVis}~\cite{adaptvis} & \textbf{86.7}\fstd{0.0}\fup{0.2} & \textbf{86.7}\fstd{0.0}\fup{0.2} & \textbf{86.7}\fstd{0.0}\fup{0.2} & \textbf{86.7}\fstd{0.0}\fup{0.2} & 86.7\fstd{0.0}\fup{0.2} & \textbf{86.9}\fstd{0.0}\fup{0.4} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & 86.5\fstd{0.1} & 86.6\fstd{0.1}\fup{0.1} \\
\rowcolor{gray!15}Projective steering & 86.4\fstd{0.1}\fdown{0.1} & 85.5\fstd{0.1}\fdown{1.0} & 85.7\fstd{0.1}\fdown{0.8} & 85.3\fstd{0.1}\fdown{1.2} & \textbf{88.0}\fstd{0.1}\fup{1.5} & 86.2\fstd{0.1}\fdown{0.3} \\
\midrule
POPE adversarial (unsteered) & 82.1\fstd{0.0} & 82.1\fstd{0.0} & 82.1\fstd{0.0} & 82.1\fstd{0.0} & 82.1\fstd{0.0} & 82.1\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 82.3\fstd{0.0}\fup{0.2} & 82.3\fstd{0.0}\fup{0.2} & 82.3\fstd{0.0}\fup{0.2} & 82.3\fstd{0.0}\fup{0.2} & 82.4\fstd{0.0}\fup{0.3} & \textbf{82.8}\fstd{0.0}\fup{0.7} \\
\textsc{AdaptVis}~\cite{adaptvis} & \textbf{82.4}\fstd{0.0}\fup{0.3} & \textbf{82.4}\fstd{0.0}\fup{0.3} & \textbf{82.4}\fstd{0.0}\fup{0.3} & \textbf{82.4}\fstd{0.0}\fup{0.3} & 82.4\fstd{0.0}\fup{0.3} & \textbf{82.8}\fstd{0.0}\fup{0.7} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & 82.2\fstd{0.0}\fup{0.1} & 82.2\fstd{0.1}\fup{0.1} \\
\rowcolor{gray!15}Projective steering & 81.8\fstd{0.1}\fdown{0.3} & 79.9\fstd{0.2}\fdown{2.2} & 80.5\fstd{0.1}\fdown{1.6} & 80.4\fstd{0.1}\fdown{1.7} & \textbf{83.5}\fstd{0.1}\fup{1.4} & 81.2\fstd{0.1}\fdown{0.9} \\
\bottomrule\end{tabular}
\begin{tabular}{l cccccc}\toprule
 & \multicolumn{6}{c}{2D Shapes}\\
\cmidrule(lr){2-7}
 & \multicolumn{2}{c}{dots} & \multicolumn{2}{c}{squares} & \multicolumn{2}{c}{triangles} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & L--R & A--B & L--R & A--B & L--R & A--B \\
\midrule
GQA (unsteered) & 64.2\fstd{0.0} & 64.2\fstd{0.0} & \textbf{64.2}\fstd{0.0} & 64.2\fstd{0.0} & 64.2\fstd{0.0} & \textbf{64.2}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & \textbf{64.3}\fstd{0.0}\fup{0.1} & \textbf{64.3}\fstd{0.0}\fup{0.1} & 64.1\fstd{0.0}\fdown{0.1} & 64.0\fstd{0.0}\fdown{0.2} & 64.1\fstd{0.1}\fdown{0.1} & 64.0\fstd{0.0}\fdown{0.2} \\
\textsc{AdaptVis}~\cite{adaptvis} & \textbf{64.3}\fstd{0.0}\fup{0.1} & \textbf{64.3}\fstd{0.0}\fup{0.1} & 64.1\fstd{0.0}\fdown{0.1} & 64.1\fstd{0.0}\fdown{0.1} & 64.1\fstd{0.0}\fdown{0.1} & 64.1\fstd{0.0}\fdown{0.1} \\
Shift steering~\cite{attention_in_space,ITI} & 64.1\fstd{0.1}\fdown{0.1} & 64.0\fstd{0.1}\fdown{0.2} & \textbf{64.2}\fstd{0.0} & -- & \textbf{64.3}\fstd{0.1}\fup{0.1} & -- \\
\rowcolor{gray!15}Projective steering & 64.0\fstd{0.1}\fdown{0.2} & 64.0\fstd{0.1}\fdown{0.2} & 63.6\fstd{0.2}\fdown{0.6} & \textbf{64.3}\fstd{0.1}\fup{0.1} & 64.1\fstd{0.2}\fdown{0.1} & 63.9\fstd{0.1}\fdown{0.3} \\
\midrule
VQAv2 (unsteered) & 83.9\fstd{0.0} & 83.9\fstd{0.0} & \textbf{83.9}\fstd{0.0} & 83.9\fstd{0.0} & 83.9\fstd{0.0} & 83.9\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & \textbf{84.2}\fstd{0.0}\fup{0.3} & \textbf{84.2}\fstd{0.0}\fup{0.3} & 83.4\fstd{0.0}\fdown{0.5} & 83.6\fstd{0.0}\fdown{0.3} & 83.6\fstd{0.3}\fdown{0.3} & 83.6\fstd{0.0}\fdown{0.3} \\
\textsc{AdaptVis}~\cite{adaptvis} & \textbf{84.2}\fstd{0.0}\fup{0.3} & \textbf{84.2}\fstd{0.0}\fup{0.3} & 83.4\fstd{0.0}\fdown{0.5} & 83.4\fstd{0.0}\fdown{0.5} & 83.4\fstd{0.0}\fdown{0.5} & 83.4\fstd{0.0}\fdown{0.5} \\
Shift steering~\cite{attention_in_space,ITI} & 83.9\fstd{0.1} & 83.7\fstd{0.1}\fdown{0.2} & \textbf{83.9}\fstd{0.1} & -- & \textbf{84.0}\fstd{0.1}\fup{0.1} & -- \\
\rowcolor{gray!15}Projective steering & 83.0\fstd{0.0}\fdown{0.9} & 83.4\fstd{0.1}\fdown{0.5} & 82.5\fstd{0.1}\fdown{1.4} & \textbf{84.3}\fstd{0.0}\fup{0.4} & 82.8\fstd{0.0}\fdown{1.1} & \textbf{84.1}\fstd{0.1}\fup{0.2} \\
\bottomrule\end{tabular}
}{%
\begin{tabular}{l ccc ccc}\toprule
 & \multicolumn{3}{c}{3D Objects} & \multicolumn{3}{c}{WhatsUp}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & L--R & A--B & F--B & L--R & A--B & F--B \\
\midrule
GQA (unsteered) & \textbf{64.0}\fstd{0.0} & \textbf{64.0}\fstd{0.0} & \textbf{64.0}\fstd{0.0} & 64.0\fstd{0.0} & \textbf{64.0}\fstd{0.0} & 64.0\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & \textbf{64.0}\fstd{0.0} & \textbf{64.0}\fstd{0.0} & \textbf{64.0}\fstd{0.0} & 64.1\fstd{0.1}\fup{0.1} & 63.0\fstd{0.5}\fdown{1.0} & 62.8\fstd{0.0}\fdown{1.2} \\
\textsc{AdaptVis}~\cite{adaptvis} & \textbf{64.0}\fstd{0.0} & \textbf{64.0}\fstd{0.0} & \textbf{64.0}\fstd{0.0} & 64.0\fstd{0.0} & 63.2\fstd{0.6}\fdown{0.8} & 63.1\fstd{0.6}\fdown{0.9} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & \textbf{64.2}\fstd{0.1}\fup{0.2} & \textbf{64.0}\fstd{0.1} & \textbf{64.2}\fstd{0.1}\fup{0.2} \\
\rowcolor{gray!15}Projective steering & 63.9\fstd{0.0}\fdown{0.1} & 63.8\fstd{0.1}\fdown{0.2} & 63.0\fstd{0.1}\fdown{1.0} & 63.9\fstd{0.1}\fdown{0.1} & 63.6\fstd{0.2}\fdown{0.4} & 63.7\fstd{0.3}\fdown{0.3} \\
\midrule
VQAv2 (unsteered) & \textbf{83.9}\fstd{0.0} & \textbf{83.9}\fstd{0.0} & \textbf{83.9}\fstd{0.0} & \textbf{83.9}\fstd{0.0} & 83.9\fstd{0.0} & \textbf{83.9}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & 83.6\fstd{0.0}\fdown{0.3} & 83.6\fstd{0.0}\fdown{0.3} & 83.6\fstd{0.0}\fdown{0.3} & 83.7\fstd{0.4}\fdown{0.2} & 81.7\fstd{1.1}\fdown{2.2} & 81.2\fstd{0.0}\fdown{2.7} \\
\textsc{AdaptVis}~\cite{adaptvis} & 83.4\fstd{0.0}\fdown{0.5} & 83.4\fstd{0.0}\fdown{0.5} & 83.4\fstd{0.0}\fdown{0.5} & 83.6\fstd{0.0}\fdown{0.3} & 82.0\fstd{1.1}\fdown{1.9} & 81.8\fstd{1.2}\fdown{2.1} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & 83.8\fstd{0.0}\fdown{0.1} & 83.9\fstd{0.0} & \textbf{83.9}\fstd{0.1} \\
\rowcolor{gray!15}Projective steering & 82.9\fstd{0.0}\fdown{1.0} & 83.0\fstd{0.1}\fdown{0.9} & 82.5\fstd{0.1}\fdown{1.4} & 82.4\fstd{0.1}\fdown{1.5} & \textbf{84.1}\fstd{0.2}\fup{0.2} & 83.3\fstd{0.4}\fdown{0.6} \\
\bottomrule\end{tabular}
\begin{tabular}{l cccccc}\toprule
 & \multicolumn{6}{c}{2D Shapes}\\
\cmidrule(lr){2-7}
 & \multicolumn{2}{c}{dots} & \multicolumn{2}{c}{squares} & \multicolumn{2}{c}{triangles} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & L--R & A--B & L--R & A--B & L--R & A--B \\
\midrule
POPE random (unsteered) & 84.2\fstd{0.0} & 84.2\fstd{0.0} & 84.2\fstd{0.0} & 84.2\fstd{0.0} & 84.2\fstd{0.0} & 84.2\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & \textbf{84.4}\fstd{0.0}\fup{0.2} & \textbf{84.4}\fstd{0.0}\fup{0.2} & 84.2\fstd{0.0} & \textbf{84.9}\fstd{0.0}\fup{0.7} & 84.2\fstd{0.1} & \textbf{84.9}\fstd{0.0}\fup{0.7} \\
\textsc{AdaptVis}~\cite{adaptvis} & \textbf{84.4}\fstd{0.0}\fup{0.2} & \textbf{84.4}\fstd{0.0}\fup{0.2} & 84.2\fstd{0.0} & 84.2\fstd{0.0} & 84.2\fstd{0.0} & 84.2\fstd{0.0} \\
Shift steering~\cite{attention_in_space,ITI} & 84.3\fstd{0.0}\fup{0.1} & 84.3\fstd{0.0}\fup{0.1} & \textbf{84.4}\fstd{0.1}\fup{0.2} & -- & \textbf{84.4}\fstd{0.1}\fup{0.2} & -- \\
\rowcolor{gray!15}Projective steering & 84.1\fstd{0.1}\fdown{0.1} & 83.0\fstd{0.1}\fdown{1.2} & 83.5\fstd{0.0}\fdown{0.7} & 83.7\fstd{0.0}\fdown{0.5} & 83.5\fstd{0.1}\fdown{0.7} & 83.4\fstd{0.0}\fdown{0.8} \\
\midrule
POPE popular (unsteered) & 83.1\fstd{0.0} & 83.1\fstd{0.0} & \textbf{83.1}\fstd{0.0} & 83.1\fstd{0.0} & 83.1\fstd{0.0} & 83.1\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & \textbf{83.3}\fstd{0.0}\fup{0.2} & \textbf{83.3}\fstd{0.0}\fup{0.2} & \textbf{83.1}\fstd{0.0} & \textbf{83.6}\fstd{0.0}\fup{0.5} & \textbf{83.2}\fstd{0.1}\fup{0.1} & \textbf{83.6}\fstd{0.0}\fup{0.5} \\
\textsc{AdaptVis}~\cite{adaptvis} & \textbf{83.3}\fstd{0.0}\fup{0.2} & \textbf{83.3}\fstd{0.0}\fup{0.2} & \textbf{83.1}\fstd{0.0} & 83.1\fstd{0.0} & 83.1\fstd{0.0} & 83.1\fstd{0.0} \\
Shift steering~\cite{attention_in_space,ITI} & 83.1\fstd{0.0} & 83.1\fstd{0.0} & \textbf{83.1}\fstd{0.0} & -- & \textbf{83.2}\fstd{0.1}\fup{0.1} & -- \\
\rowcolor{gray!15}Projective steering & 82.8\fstd{0.1}\fdown{0.3} & 82.0\fstd{0.0}\fdown{1.1} & 82.5\fstd{0.0}\fdown{0.6} & 82.7\fstd{0.0}\fdown{0.4} & 82.4\fstd{0.1}\fdown{0.7} & 82.4\fstd{0.1}\fdown{0.7} \\
\midrule
POPE adversarial (unsteered) & 81.8\fstd{0.0} & 81.8\fstd{0.0} & \textbf{81.8}\fstd{0.0} & 81.8\fstd{0.0} & \textbf{81.8}\fstd{0.0} & 81.8\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & \textbf{81.9}\fstd{0.0}\fup{0.1} & \textbf{81.9}\fstd{0.0}\fup{0.1} & \textbf{81.8}\fstd{0.0} & \textbf{82.1}\fstd{0.0}\fup{0.3} & \textbf{81.8}\fstd{0.0} & \textbf{82.1}\fstd{0.0}\fup{0.3} \\
\textsc{AdaptVis}~\cite{adaptvis} & \textbf{81.9}\fstd{0.0}\fup{0.1} & \textbf{81.9}\fstd{0.0}\fup{0.1} & \textbf{81.8}\fstd{0.0} & 81.8\fstd{0.0} & \textbf{81.8}\fstd{0.0} & 81.8\fstd{0.0} \\
Shift steering~\cite{attention_in_space,ITI} & 81.8\fstd{0.0} & \textbf{81.9}\fstd{0.0}\fup{0.1} & \textbf{81.8}\fstd{0.1} & -- & \textbf{81.8}\fstd{0.1} & -- \\
\rowcolor{gray!15}Projective steering & 81.5\fstd{0.0}\fdown{0.3} & 81.0\fstd{0.1}\fdown{0.8} & 81.2\fstd{0.0}\fdown{0.6} & 81.4\fstd{0.1}\fdown{0.4} & 81.2\fstd{0.1}\fdown{0.6} & 81.3\fstd{0.1}\fdown{0.5} \\
\bottomrule\end{tabular}
}{%
\begin{tabular}{l ccc ccc}\toprule
 & \multicolumn{3}{c}{3D Objects} & \multicolumn{3}{c}{WhatsUp}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & L--R & A--B & F--B & L--R & A--B & F--B \\
\midrule
POPE random (unsteered) & 84.2\fstd{0.0} & 84.2\fstd{0.0} & 84.2\fstd{0.0} & 84.2\fstd{0.0} & 84.2\fstd{0.0} & 84.2\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & \textbf{84.9}\fstd{0.0}\fup{0.7} & \textbf{84.9}\fstd{0.0}\fup{0.7} & \textbf{84.9}\fstd{0.0}\fup{0.7} & 84.3\fstd{0.1}\fup{0.1} & 83.7\fstd{0.7}\fdown{0.5} & 83.4\fstd{0.0}\fdown{0.8} \\
\textsc{AdaptVis}~\cite{adaptvis} & 84.2\fstd{0.0} & 84.2\fstd{0.0} & 84.2\fstd{0.0} & \textbf{84.9}\fstd{0.0}\fup{0.7} & 83.9\fstd{0.8}\fdown{0.3} & 83.6\fstd{0.5}\fdown{0.6} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & 84.3\fstd{0.1}\fup{0.1} & 84.3\fstd{0.0}\fup{0.1} & \textbf{84.3}\fstd{0.0}\fup{0.1} \\
\rowcolor{gray!15}Projective steering & 83.3\fstd{0.0}\fdown{0.9} & 83.0\fstd{0.1}\fdown{1.2} & 83.3\fstd{0.1}\fdown{0.9} & 83.6\fstd{0.1}\fdown{0.6} & \textbf{84.4}\fstd{0.7}\fup{0.2} & 84.1\fstd{0.3}\fdown{0.1} \\
\midrule
POPE popular (unsteered) & 83.1\fstd{0.0} & 83.1\fstd{0.0} & 83.1\fstd{0.0} & 83.1\fstd{0.0} & \textbf{83.1}\fstd{0.0} & \textbf{83.1}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & \textbf{83.6}\fstd{0.0}\fup{0.5} & \textbf{83.6}\fstd{0.0}\fup{0.5} & \textbf{83.6}\fstd{0.0}\fup{0.5} & 83.2\fstd{0.1}\fup{0.1} & 82.7\fstd{0.5}\fdown{0.4} & 82.4\fstd{0.0}\fdown{0.7} \\
\textsc{AdaptVis}~\cite{adaptvis} & 83.1\fstd{0.0} & 83.1\fstd{0.0} & 83.1\fstd{0.0} & \textbf{83.6}\fstd{0.0}\fup{0.5} & 82.9\fstd{0.6}\fdown{0.2} & 82.6\fstd{0.4}\fdown{0.5} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & 83.1\fstd{0.1} & \textbf{83.1}\fstd{0.1} & \textbf{83.1}\fstd{0.0} \\
\rowcolor{gray!15}Projective steering & 82.2\fstd{0.0}\fdown{0.9} & 81.9\fstd{0.1}\fdown{1.2} & 82.3\fstd{0.1}\fdown{0.8} & 82.6\fstd{0.1}\fdown{0.5} & \textbf{83.1}\fstd{0.6} & 82.9\fstd{0.2}\fdown{0.2} \\
\midrule
POPE adversarial (unsteered) & 81.8\fstd{0.0} & 81.8\fstd{0.0} & 81.8\fstd{0.0} & 81.8\fstd{0.0} & 81.8\fstd{0.0} & \textbf{81.8}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis} & \textbf{82.1}\fstd{0.0}\fup{0.3} & \textbf{82.1}\fstd{0.0}\fup{0.3} & \textbf{82.1}\fstd{0.0}\fup{0.3} & 81.9\fstd{0.0}\fup{0.1} & 81.4\fstd{0.4}\fdown{0.4} & 81.3\fstd{0.0}\fdown{0.5} \\
\textsc{AdaptVis}~\cite{adaptvis} & 81.8\fstd{0.0} & 81.8\fstd{0.0} & 81.8\fstd{0.0} & \textbf{82.1}\fstd{0.0}\fup{0.3} & 81.6\fstd{0.5}\fdown{0.2} & 81.4\fstd{0.3}\fdown{0.4} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & 81.8\fstd{0.1} & \textbf{81.9}\fstd{0.0}\fup{0.1} & \textbf{81.8}\fstd{0.0} \\
\rowcolor{gray!15}Projective steering & 81.1\fstd{0.0}\fdown{0.7} & 81.0\fstd{0.0}\fdown{0.8} & 81.4\fstd{0.1}\fdown{0.4} & 81.5\fstd{0.0}\fdown{0.3} & \textbf{81.9}\fstd{0.4}\fup{0.1} & \textbf{81.8}\fstd{0.1} \\
\bottomrule\end{tabular}
\begin{tabular}{l cccccc}\toprule
 & \multicolumn{6}{c}{2D Shapes}\\
\cmidrule(lr){2-7}
 & \multicolumn{2}{c}{dots} & \multicolumn{2}{c}{squares} & \multicolumn{2}{c}{triangles} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & L--R & A--B & L--R & A--B & L--R & A--B \\
\midrule
Gemma-3-4B (unsteered) & 87.7\fstd{0.8} & 77.4\fstd{1.1} & 88.1\fstd{1.1} & 57.8\fstd{1.3} & 84.2\fstd{0.6} & 51.7\fstd{0.7} \\
\textsc{ScalingVis}~\cite{adaptvis}& 88.0\fstd{0.9}\fup{0.3} & 95.4\fstd{0.5}\fup{18.0} & 90.0\fstd{0.9}\fup{1.9} & 66.9\fstd{0.7}\fup{9.1} & 84.9\fstd{0.7}\fup{0.7} & \textbf{77.3}\fstd{1.3}\fup{25.6} \\
\textsc{AdaptVis}~\cite{adaptvis}& 87.8\fstd{0.6}\fup{0.1} & 95.4\fstd{0.5}\fup{18.0} & 90.0\fstd{0.9}\fup{1.9} & 66.7\fstd{0.7}\fup{8.9} & 84.9\fstd{0.7}\fup{0.7} & \textbf{77.3}\fstd{1.3}\fup{25.6} \\
Shift steering~\cite{attention_in_space,ITI} & 87.9\fstd{0.7}\fup{0.2} & 74.0\fstd{0.7}\fdown{3.4} & 88.0\fstd{0.8}\fdown{0.1} & 57.7\fstd{1.4}\fdown{0.1} & 83.6\fstd{0.6}\fdown{0.6} & 50.4\fstd{0.6}\fdown{1.3} \\
\rowcolor{gray!15}Projective steering & \textbf{98.6}\fstd{0.3}\fup{10.9} & \textbf{97.3}\fstd{0.3}\fup{19.9} & \textbf{92.3}\fstd{1.7}\fup{4.2} & \textbf{76.3}\fstd{0.4}\fup{18.5} & \textbf{98.6}\fstd{0.5}\fup{14.4} & 70.7\fstd{1.5}\fup{19.0} \\
\bottomrule\end{tabular}
}{%
\begin{tabular}{l ccc ccc}\toprule
 & \multicolumn{3}{c}{3D Objects} & \multicolumn{3}{c}{WhatsUp}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & L--R & A--B & F--B & L--R & A--B & F--B \\
\midrule
Gemma-3-4B (unsteered) & 87.9\fstd{1.1} & 35.4\fstd{0.8} & 33.8\fstd{0.2} & 68.3\fstd{0.8} & 54.7\fstd{1.7} & 34.2\fstd{0.5} \\
\textsc{ScalingVis}~\cite{adaptvis}& 89.1\fstd{1.2}\fup{1.2} & \textbf{50.5}\fstd{0.5}\fup{15.1} & 35.3\fstd{3.2}\fup{1.5} & 68.3\fstd{0.8} & 57.3\fstd{1.6}\fup{2.6} & \textbf{42.6}\fstd{8.1}\fup{8.4} \\
\textsc{AdaptVis}~\cite{adaptvis}& 89.1\fstd{1.2}\fup{1.2} & 50.4\fstd{0.5}\fup{15.0} & \textbf{42.1}\fstd{0.9}\fup{8.3} & 68.4\fstd{0.8}\fup{0.1} & 56.5\fstd{2.6}\fup{1.8} & \textbf{42.6}\fstd{8.1}\fup{8.4} \\
Shift steering~\cite{attention_in_space,ITI} & 87.3\fstd{0.8}\fdown{0.6} & 35.1\fstd{0.6}\fdown{0.3} & 33.7\fstd{0.2}\fdown{0.1} & 67.9\fstd{0.9}\fdown{0.4} & 54.7\fstd{1.7} & 34.2\fstd{0.5} \\
\rowcolor{gray!15}Projective steering & \textbf{93.3}\fstd{0.8}\fup{5.4} & 41.2\fstd{0.9}\fup{5.8} & 33.7\fstd{0.2}\fdown{0.1} & \textbf{73.5}\fstd{1.5}\fup{5.2} & \textbf{66.8}\fstd{0.8}\fup{12.1} & 34.2\fstd{0.5} \\
\bottomrule\end{tabular}
\begin{tabular}{l cccccc}\toprule
 & \multicolumn{6}{c}{2D Shapes}\\
\cmidrule(lr){2-7}
 & \multicolumn{2}{c}{dots} & \multicolumn{2}{c}{squares} & \multicolumn{2}{c}{triangles} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & L--R & A--B & L--R & A--B & L--R & A--B \\
\midrule
InternVL-3.5-4B (unsteered) & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} \\
\textsc{AdaptVis}~\cite{adaptvis}& \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & -- & -- \\
\rowcolor{gray!15}Projective steering & \textbf{100.0}\fstd{0.0} & 99.6\fstd{0.3}\fdown{0.4} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} \\
\bottomrule\end{tabular}
}{%
\begin{tabular}{l ccc ccc}\toprule
 & \multicolumn{3}{c}{3D Objects} & \multicolumn{3}{c}{WhatsUp}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & L--R & A--B & F--B & L--R & A--B & F--B \\
\midrule
InternVL-3.5-4B (unsteered) & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & 62.3\fstd{1.3} & 95.8\fstd{0.8} \\
\textsc{ScalingVis}~\cite{adaptvis}& \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & 63.5\fstd{0.9}\fup{1.2} & 97.3\fstd{1.0}\fup{1.5} \\
\textsc{AdaptVis}~\cite{adaptvis}& \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & 63.5\fstd{0.9}\fup{1.2} & 97.3\fstd{1.0}\fup{1.5} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & 62.0\fstd{1.2}\fdown{0.3} & 95.8\fstd{0.8} \\
\rowcolor{gray!15}Projective steering & \textbf{100.0}\fstd{0.0} & 99.9\fstd{0.1}\fdown{0.1} & \textbf{100.0}\fstd{0.0} & 99.8\fstd{0.0}\fdown{0.2} & \textbf{74.9}\fstd{1.5}\fup{12.6} & \textbf{99.9}\fstd{0.2}\fup{4.1} \\
\bottomrule\end{tabular}
\begin{tabular}{l cccccc}\toprule
 & \multicolumn{6}{c}{2D Shapes}\\
\cmidrule(lr){2-7}
 & \multicolumn{2}{c}{dots} & \multicolumn{2}{c}{squares} & \multicolumn{2}{c}{triangles} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & L--R & A--B & L--R & A--B & L--R & A--B \\
\midrule
Ministral-3-3B (unsteered) & 63.3\fstd{1.2} & 99.3\fstd{0.2} & 65.7\fstd{1.0} & \textbf{100.0}\fstd{0.0} & 75.3\fstd{1.1} & \textbf{100.0}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 60.6\fstd{1.0}\fdown{2.7} & 99.4\fstd{0.2}\fup{0.1} & 64.6\fstd{1.1}\fdown{1.1} & \textbf{100.0}\fstd{0.0} & 73.7\fstd{0.8}\fdown{1.6} & \textbf{100.0}\fstd{0.0} \\
\textsc{AdaptVis}~\cite{adaptvis}& 60.4\fstd{1.1}\fdown{2.9} & 99.3\fstd{0.3} & 64.6\fstd{1.1}\fdown{1.1} & \textbf{100.0}\fstd{0.0} & 73.9\fstd{1.0}\fdown{1.4} & \textbf{100.0}\fstd{0.0} \\
Shift steering~\cite{attention_in_space,ITI} & 61.6\fstd{1.4}\fdown{1.7} & 99.2\fstd{0.2}\fdown{0.1} & 65.3\fstd{1.0}\fdown{0.4} & -- & 75.0\fstd{1.2}\fdown{0.3} & -- \\
\rowcolor{gray!15}Projective steering & \textbf{88.5}\fstd{1.1}\fup{25.2} & \textbf{100.0}\fstd{0.0}\fup{0.7} & \textbf{88.1}\fstd{1.1}\fup{22.4} & \textbf{100.0}\fstd{0.0} & \textbf{88.9}\fstd{1.6}\fup{13.6} & \textbf{100.0}\fstd{0.0} \\
\bottomrule\end{tabular}
}{%
\begin{tabular}{l ccc ccc}\toprule
 & \multicolumn{3}{c}{3D Objects} & \multicolumn{3}{c}{WhatsUp}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & L--R & A--B & F--B & L--R & A--B & F--B \\
\midrule
Ministral-3-3B (unsteered) & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & 84.5\fstd{0.7} & 54.3\fstd{1.5} & 63.4\fstd{3.4} \\
\textsc{ScalingVis}~\cite{adaptvis}& \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & 83.9\fstd{1.0}\fdown{0.6} & 56.5\fstd{1.6}\fup{2.2} & 66.3\fstd{2.7}\fup{2.9} \\
\textsc{AdaptVis}~\cite{adaptvis}& \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & \textbf{100.0}\fstd{0.0} & 84.6\fstd{1.0}\fup{0.1} & 57.2\fstd{0.9}\fup{2.9} & 65.9\fstd{2.8}\fup{2.5} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & \textbf{85.3}\fstd{0.8}\fup{0.8} & 53.9\fstd{1.3}\fdown{0.4} & 62.8\fstd{3.3}\fdown{0.6} \\
\rowcolor{gray!15}Projective steering & \textbf{100.0}\fstd{0.0} & 97.7\fstd{0.4}\fdown{2.3} & \textbf{100.0}\fstd{0.0} & 84.0\fstd{1.2}\fdown{0.5} & \textbf{62.9}\fstd{1.6}\fup{8.6} & \textbf{87.4}\fstd{1.9}\fup{24.0} \\
\bottomrule\end{tabular}
\begin{tabular}{l cccccc}\toprule
 & \multicolumn{6}{c}{2D Shapes}\\
\cmidrule(lr){2-7}
 & \multicolumn{2}{c}{dots} & \multicolumn{2}{c}{squares} & \multicolumn{2}{c}{triangles} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & L--R & A--B & L--R & A--B & L--R & A--B \\
\midrule
GQA (unsteered) & \textbf{67.8}\fstd{0.0} & 67.8\fstd{0.0} & \textbf{67.8}\fstd{0.0} & 67.8\fstd{0.0} & 67.8\fstd{0.0} & 67.8\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 67.7\fstd{0.0}\fdown{0.1} & \textbf{68.2}\fstd{0.0}\fup{0.4} & 67.7\fstd{0.0}\fdown{0.1} & \textbf{68.2}\fstd{0.0}\fup{0.4} & 67.7\fstd{0.0}\fdown{0.1} & \textbf{68.2}\fstd{0.0}\fup{0.4} \\
\textsc{AdaptVis}~\cite{adaptvis}& 67.6\fstd{0.1}\fdown{0.2} & \textbf{68.2}\fstd{0.0}\fup{0.4} & 67.7\fstd{0.0}\fdown{0.1} & \textbf{68.2}\fstd{0.0}\fup{0.4} & 67.7\fstd{0.0}\fdown{0.1} & \textbf{68.2}\fstd{0.0}\fup{0.4} \\
Shift steering~\cite{attention_in_space,ITI} & \textbf{67.8}\fstd{0.0} & 67.9\fstd{0.0}\fup{0.1} & \textbf{67.8}\fstd{0.0} & 67.8\fstd{0.0} & 67.8\fstd{0.0} & 67.8\fstd{0.1} \\
\rowcolor{gray!15}Projective steering & \textbf{67.8}\fstd{0.1} & 66.6\fstd{0.0}\fdown{1.2} & 67.6\fstd{0.0}\fdown{0.2} & 67.1\fstd{0.1}\fdown{0.7} & \textbf{67.9}\fstd{0.1}\fup{0.1} & 67.1\fstd{0.1}\fdown{0.7} \\
\midrule
VQAv2 (unsteered) & \textbf{83.5}\fstd{0.0} & 83.5\fstd{0.0} & \textbf{83.5}\fstd{0.0} & 83.5\fstd{0.0} & \textbf{83.5}\fstd{0.0} & 83.5\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 81.6\fstd{0.0}\fdown{1.9} & 78.6\fstd{0.0}\fdown{4.9} & 81.6\fstd{0.0}\fdown{1.9} & 78.6\fstd{0.0}\fdown{4.9} & 81.6\fstd{0.0}\fdown{1.9} & 78.6\fstd{0.0}\fdown{4.9} \\
\textsc{AdaptVis}~\cite{adaptvis}& 81.7\fstd{0.4}\fdown{1.8} & 78.6\fstd{0.0}\fdown{4.9} & 81.6\fstd{0.0}\fdown{1.9} & 78.7\fstd{0.1}\fdown{4.8} & 81.6\fstd{0.0}\fdown{1.9} & 78.6\fstd{0.0}\fdown{4.9} \\
Shift steering~\cite{attention_in_space,ITI} & 83.4\fstd{0.1}\fdown{0.1} & 83.5\fstd{0.0} & \textbf{83.5}\fstd{0.1} & 83.5\fstd{0.0} & \textbf{83.5}\fstd{0.0} & 83.5\fstd{0.1} \\
\rowcolor{gray!15}Projective steering & 82.9\fstd{0.1}\fdown{0.6} & \textbf{84.1}\fstd{0.1}\fup{0.6} & 83.1\fstd{0.1}\fdown{0.4} & \textbf{84.1}\fstd{0.0}\fup{0.6} & 82.8\fstd{0.0}\fdown{0.7} & \textbf{84.2}\fstd{0.0}\fup{0.7} \\
\bottomrule\end{tabular}
}{%
\begin{tabular}{l ccc ccc}\toprule
 & \multicolumn{3}{c}{3D Objects} & \multicolumn{3}{c}{WhatsUp}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & L--R & A--B & F--B & L--R & A--B & F--B \\
\midrule
GQA (unsteered) & 67.7\fstd{0.0} & 67.7\fstd{0.0} & 67.7\fstd{0.0} & 67.7\fstd{0.0} & 67.7\fstd{0.0} & \textbf{67.7}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 67.4\fstd{0.0}\fdown{0.3} & 61.2\fstd{0.0}\fdown{6.5} & 66.2\fstd{2.8}\fdown{1.5} & 67.6\fstd{0.1}\fdown{0.1} & 67.4\fstd{0.0}\fdown{0.3} & 63.7\fstd{3.4}\fdown{4.0} \\
\textsc{AdaptVis}~\cite{adaptvis}& 67.4\fstd{0.0}\fdown{0.3} & 61.2\fstd{0.0}\fdown{6.5} & 65.3\fstd{1.8}\fdown{2.4} & 67.3\fstd{0.1}\fdown{0.4} & 67.4\fstd{0.0}\fdown{0.3} & 63.7\fstd{3.4}\fdown{4.0} \\
Shift steering~\cite{attention_in_space,ITI} & 67.8\fstd{0.0}\fup{0.1} & \textbf{67.8}\fstd{0.0}\fup{0.1} & \textbf{67.8}\fstd{0.0}\fup{0.1} & \textbf{67.8}\fstd{0.1}\fup{0.1} & \textbf{67.8}\fstd{0.0}\fup{0.1} & \textbf{67.7}\fstd{0.0} \\
\rowcolor{gray!15}Projective steering & \textbf{67.9}\fstd{0.0}\fup{0.2} & 67.3\fstd{0.0}\fdown{0.4} & 67.6\fstd{0.0}\fdown{0.1} & \textbf{67.8}\fstd{0.1}\fup{0.1} & 67.2\fstd{0.1}\fdown{0.5} & \textbf{67.7}\fstd{0.1} \\
\midrule
VQAv2 (unsteered) & 83.4\fstd{0.0} & 83.4\fstd{0.0} & 83.4\fstd{0.0} & 83.4\fstd{0.0} & 83.4\fstd{0.0} & \textbf{83.4}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 81.7\fstd{0.0}\fdown{1.7} & 69.1\fstd{0.0}\fdown{14.3} & 81.2\fstd{6.8}\fdown{2.2} & 83.7\fstd{1.1}\fup{0.3} & 81.7\fstd{0.0}\fdown{1.7} & 75.1\fstd{8.3}\fdown{8.3} \\
\textsc{AdaptVis}~\cite{adaptvis}& 81.7\fstd{0.0}\fdown{1.7} & 69.3\fstd{0.6}\fdown{14.1} & 79.4\fstd{3.7}\fdown{4.0} & 82.1\fstd{0.2}\fdown{1.3} & 81.8\fstd{0.3}\fdown{1.6} & 74.1\fstd{6.9}\fdown{9.3} \\
Shift steering~\cite{attention_in_space,ITI} & \textbf{83.5}\fstd{0.0}\fup{0.1} & 83.5\fstd{0.0}\fup{0.1} & 83.5\fstd{0.0}\fup{0.1} & 83.5\fstd{0.0}\fup{0.1} & \textbf{83.6}\fstd{0.0}\fup{0.2} & \textbf{83.4}\fstd{0.0} \\
\rowcolor{gray!15}Projective steering & 83.4\fstd{0.1} & \textbf{83.9}\fstd{0.0}\fup{0.5} & \textbf{83.8}\fstd{0.0}\fup{0.4} & \textbf{84.0}\fstd{0.0}\fup{0.6} & 82.8\fstd{0.1}\fdown{0.6} & 83.2\fstd{0.3}\fdown{0.2} \\
\bottomrule\end{tabular}
\begin{tabular}{l cccccc}\toprule
 & \multicolumn{6}{c}{2D Shapes}\\
\cmidrule(lr){2-7}
 & \multicolumn{2}{c}{dots} & \multicolumn{2}{c}{squares} & \multicolumn{2}{c}{triangles} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & L--R & A--B & L--R & A--B & L--R & A--B \\
\midrule
POPE random (unsteered) & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 88.2\fstd{0.0}\fdown{0.5} & 84.7\fstd{0.0}\fdown{4.0} & 88.2\fstd{0.0}\fdown{0.5} & 84.7\fstd{0.0}\fdown{4.0} & 88.2\fstd{0.0}\fdown{0.5} & 84.7\fstd{0.0}\fdown{4.0} \\
\textsc{AdaptVis}~\cite{adaptvis}& 88.2\fstd{0.0}\fdown{0.5} & 84.7\fstd{0.0}\fdown{4.0} & 88.2\fstd{0.0}\fdown{0.5} & 84.7\fstd{0.0}\fdown{4.0} & 88.2\fstd{0.0}\fdown{0.5} & 84.7\fstd{0.0}\fdown{4.0} \\
Shift steering~\cite{attention_in_space,ITI} & 88.6\fstd{0.0}\fdown{0.1} & 88.6\fstd{0.0}\fdown{0.1} & 88.6\fstd{0.0}\fdown{0.1} & 88.6\fstd{0.0}\fdown{0.1} & \textbf{88.7}\fstd{0.0} & 88.6\fstd{0.0}\fdown{0.1} \\
\rowcolor{gray!15}Projective steering & 88.5\fstd{0.1}\fdown{0.2} & 87.9\fstd{0.0}\fdown{0.8} & 88.6\fstd{0.1}\fdown{0.1} & 88.0\fstd{0.0}\fdown{0.7} & 88.6\fstd{0.0}\fdown{0.1} & 88.0\fstd{0.0}\fdown{0.7} \\
\midrule
POPE popular (unsteered) & \textbf{83.8}\fstd{0.0} & 83.8\fstd{0.0} & \textbf{83.8}\fstd{0.0} & 83.8\fstd{0.0} & \textbf{83.8}\fstd{0.0} & 83.8\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 83.1\fstd{0.0}\fdown{0.7} & 79.2\fstd{0.0}\fdown{4.6} & 83.1\fstd{0.0}\fdown{0.7} & 79.2\fstd{0.0}\fdown{4.6} & 83.1\fstd{0.0}\fdown{0.7} & 79.2\fstd{0.0}\fdown{4.6} \\
\textsc{AdaptVis}~\cite{adaptvis}& 83.1\fstd{0.1}\fdown{0.7} & 79.2\fstd{0.0}\fdown{4.6} & 83.1\fstd{0.0}\fdown{0.7} & 79.2\fstd{0.0}\fdown{4.6} & 83.1\fstd{0.0}\fdown{0.7} & 79.2\fstd{0.0}\fdown{4.6} \\
Shift steering~\cite{attention_in_space,ITI}& \textbf{83.8}\fstd{0.0} & 83.8\fstd{0.0} & \textbf{83.8}\fstd{0.0} & \textbf{83.9}\fstd{0.0}\fup{0.1} & \textbf{83.8}\fstd{0.0} & \textbf{83.9}\fstd{0.0}\fup{0.1} \\
\rowcolor{gray!15}Projective steering & 83.5\fstd{0.1}\fdown{0.3} & \textbf{84.0}\fstd{0.0}\fup{0.2} & 83.6\fstd{0.0}\fdown{0.2} & 83.7\fstd{0.0}\fdown{0.1} & 83.5\fstd{0.0}\fdown{0.3} & 83.8\fstd{0.0} \\
\midrule
POPE adversarial (unsteered) & \textbf{82.4}\fstd{0.0} & 82.4\fstd{0.0} & \textbf{82.4}\fstd{0.0} & \textbf{82.4}\fstd{0.0} & \textbf{82.4}\fstd{0.0} & 82.4\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 81.6\fstd{0.0}\fdown{0.8} & 77.7\fstd{0.0}\fdown{4.7} & 81.6\fstd{0.0}\fdown{0.8} & 77.7\fstd{0.0}\fdown{4.7} & 81.6\fstd{0.0}\fdown{0.8} & 77.7\fstd{0.0}\fdown{4.7} \\
\textsc{AdaptVis}~\cite{adaptvis}& 81.6\fstd{0.0}\fdown{0.8} & 77.7\fstd{0.0}\fdown{4.7} & 81.6\fstd{0.0}\fdown{0.8} & 77.7\fstd{0.0}\fdown{4.7} & 81.6\fstd{0.0}\fdown{0.8} & 77.7\fstd{0.0}\fdown{4.7} \\
Shift steering~\cite{attention_in_space,ITI} & 82.3\fstd{0.0}\fdown{0.1} & 82.4\fstd{0.0} & 82.3\fstd{0.0}\fdown{0.1} & 82.3\fstd{0.0}\fdown{0.1} & 82.3\fstd{0.0}\fdown{0.1} & 82.4\fstd{0.0} \\
\rowcolor{gray!15}Projective steering & 82.2\fstd{0.1}\fdown{0.2} & \textbf{82.8}\fstd{0.1}\fup{0.4} & 82.2\fstd{0.0}\fdown{0.2} & \textbf{82.4}\fstd{0.0} & 82.2\fstd{0.0}\fdown{0.2} & \textbf{82.5}\fstd{0.0}\fup{0.1} \\
\bottomrule\end{tabular}
}{%
\begin{tabular}{l ccc ccc}\toprule
 & \multicolumn{3}{c}{3D Objects} & \multicolumn{3}{c}{WhatsUp}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & L--R & A--B & F--B & L--R & A--B & F--B \\
\midrule
POPE random (unsteered) & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} & 88.7\fstd{0.0} & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 88.2\fstd{0.0}\fdown{0.5} & 75.2\fstd{0.0}\fdown{13.5} & 85.5\fstd{5.7}\fdown{3.2} & 88.2\fstd{0.0}\fdown{0.5} & 88.2\fstd{0.0}\fdown{0.5} & 80.4\fstd{7.0}\fdown{8.3} \\
\textsc{AdaptVis}~\cite{adaptvis}& 88.2\fstd{0.0}\fdown{0.5} & 75.2\fstd{0.0}\fdown{13.5} & 83.0\fstd{4.3}\fdown{5.7} & 88.2\fstd{0.0}\fdown{0.5} & 88.2\fstd{0.0}\fdown{0.5} & 80.4\fstd{7.1}\fdown{8.3} \\
Shift steering~\cite{attention_in_space,ITI} & 88.6\fstd{0.0}\fdown{0.1} & 88.6\fstd{0.0}\fdown{0.1} & \textbf{88.7}\fstd{0.0} & \textbf{88.8}\fstd{0.0}\fup{0.1} & \textbf{88.7}\fstd{0.0} & \textbf{88.7}\fstd{0.0} \\
\rowcolor{gray!15}Projective steering & 88.6\fstd{0.0}\fdown{0.1} & 88.3\fstd{0.0}\fdown{0.4} & 88.6\fstd{0.0}\fdown{0.1} & 88.5\fstd{0.0}\fdown{0.2} & 88.5\fstd{0.0}\fdown{0.2} & 88.6\fstd{0.1}\fdown{0.1} \\
\midrule
POPE popular (unsteered) & \textbf{83.8}\fstd{0.0} & \textbf{83.8}\fstd{0.0} & 83.8\fstd{0.0} & 83.8\fstd{0.0} & 83.8\fstd{0.0} & \textbf{83.8}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 83.0\fstd{0.0}\fdown{0.8} & 71.8\fstd{0.0}\fdown{12.0} & 81.6\fstd{5.5}\fdown{2.2} & \textbf{83.9}\fstd{0.5}\fup{0.1} & 83.0\fstd{0.0}\fdown{0.8} & 76.7\fstd{6.7}\fdown{7.1} \\
\textsc{AdaptVis}~\cite{adaptvis}& 83.0\fstd{0.0}\fdown{0.8} & 71.8\fstd{0.0}\fdown{12.0} & 80.2\fstd{4.6}\fdown{3.6} & 83.1\fstd{0.0}\fdown{0.7} & 83.0\fstd{0.0}\fdown{0.8} & 76.3\fstd{6.1}\fdown{7.5} \\
Shift steering~\cite{attention_in_space,ITI} & \textbf{83.8}\fstd{0.0} & \textbf{83.8}\fstd{0.0} & 83.8\fstd{0.0} & \textbf{83.9}\fstd{0.0}\fup{0.1} & \textbf{83.9}\fstd{0.0}\fup{0.1} & \textbf{83.8}\fstd{0.0} \\
\rowcolor{gray!15}Projective steering & 83.5\fstd{0.0}\fdown{0.3} & \textbf{83.8}\fstd{0.1} & \textbf{83.9}\fstd{0.0}\fup{0.1} & 83.5\fstd{0.0}\fdown{0.3} & 83.0\fstd{0.1}\fdown{0.8} & \textbf{83.8}\fstd{0.1} \\
\midrule
POPE adversarial (unsteered) & \textbf{82.4}\fstd{0.0} & 82.4\fstd{0.0} & \textbf{82.4}\fstd{0.0} & \textbf{82.4}\fstd{0.0} & \textbf{82.4}\fstd{0.0} & \textbf{82.4}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 81.6\fstd{0.0}\fdown{0.8} & 70.2\fstd{0.0}\fdown{12.2} & 80.0\fstd{5.5}\fdown{2.4} & \textbf{82.4}\fstd{0.4} & 81.6\fstd{0.0}\fdown{0.8} & 75.1\fstd{6.7}\fdown{7.3} \\
\textsc{AdaptVis}~\cite{adaptvis}& 81.6\fstd{0.0}\fdown{0.8} & 70.2\fstd{0.0}\fdown{12.2} & 78.4\fstd{4.5}\fdown{4.0} & 81.6\fstd{0.0}\fdown{0.8} & 81.6\fstd{0.0}\fdown{0.8} & 74.8\fstd{6.3}\fdown{7.6} \\
Shift steering~\cite{attention_in_space,ITI} & 82.3\fstd{0.0}\fdown{0.1} & 82.4\fstd{0.0} & \textbf{82.4}\fstd{0.0} & \textbf{82.4}\fstd{0.0} & \textbf{82.4}\fstd{0.0} & \textbf{82.4}\fstd{0.0} \\
\rowcolor{gray!15}Projective steering & 82.2\fstd{0.0}\fdown{0.2} & \textbf{82.5}\fstd{0.0}\fup{0.1} & 82.3\fstd{0.0}\fdown{0.1} & 82.2\fstd{0.0}\fdown{0.2} & 82.1\fstd{0.1}\fdown{0.3} & \textbf{82.4}\fstd{0.0} \\
\bottomrule\end{tabular}
\begin{tabular}{l cccccc}\toprule
 & \multicolumn{6}{c}{2D Shapes}\\
\cmidrule(lr){2-7}
 & \multicolumn{2}{c}{dots} & \multicolumn{2}{c}{squares} & \multicolumn{2}{c}{triangles} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & L--R & A--B & L--R & A--B & L--R & A--B \\
\midrule
GQA (unsteered) & \textbf{74.6}\fstd{0.0} & \textbf{74.6}\fstd{0.0} & \textbf{74.6}\fstd{0.0} & \textbf{74.6}\fstd{0.0} & \textbf{74.6}\fstd{0.0} & \textbf{74.6}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 74.0\fstd{0.0}\fdown{0.6} & 74.0\fstd{0.0}\fdown{0.6} & 74.0\fstd{0.0}\fdown{0.6} & 74.0\fstd{0.0}\fdown{0.6} & 74.0\fstd{0.0}\fdown{0.6} & 74.0\fstd{0.0}\fdown{0.6} \\
\textsc{AdaptVis}~\cite{adaptvis}& 74.1\fstd{0.0}\fdown{0.5} & 74.1\fstd{0.0}\fdown{0.5} & 74.1\fstd{0.0}\fdown{0.5} & 74.1\fstd{0.0}\fdown{0.5} & 74.1\fstd{0.0}\fdown{0.5} & 74.1\fstd{0.0}\fdown{0.5} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & -- & -- \\
\rowcolor{gray!15}Projective steering & 73.6\fstd{0.3}\fdown{1.0} & 72.2\fstd{0.1}\fdown{2.4} & 73.8\fstd{0.1}\fdown{0.8} & 72.2\fstd{0.2}\fdown{2.4} & 73.7\fstd{0.2}\fdown{0.9} & 73.2\fstd{0.1}\fdown{1.4} \\
\midrule
VQAv2 (unsteered) & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 88.8\fstd{0.0}\fdown{0.1} & 88.8\fstd{0.0}\fdown{0.1} & 88.8\fstd{0.0}\fdown{0.1} & 88.8\fstd{0.0}\fdown{0.1} & 88.8\fstd{0.0}\fdown{0.1} & 88.8\fstd{0.0}\fdown{0.1} \\
\textsc{AdaptVis}~\cite{adaptvis}& 88.7\fstd{0.0}\fdown{0.2} & 88.7\fstd{0.0}\fdown{0.2} & 88.7\fstd{0.0}\fdown{0.2} & 88.7\fstd{0.0}\fdown{0.2} & 88.7\fstd{0.0}\fdown{0.2} & 88.7\fstd{0.0}\fdown{0.2} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & -- & -- \\
\rowcolor{gray!15}Projective steering & 88.1\fstd{0.1}\fdown{0.8} & 88.6\fstd{0.0}\fdown{0.3} & 88.3\fstd{0.1}\fdown{0.6} & 88.5\fstd{0.1}\fdown{0.4} & 88.4\fstd{0.1}\fdown{0.5} & 88.4\fstd{0.1}\fdown{0.5} \\
\bottomrule\end{tabular}
}{%
\begin{tabular}{l ccc ccc}\toprule
 & \multicolumn{3}{c}{3D Objects} & \multicolumn{3}{c}{WhatsUp}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & L--R & A--B & F--B & L--R & A--B & F--B \\
\midrule
GQA (unsteered) & \textbf{74.2}\fstd{0.0} & \textbf{74.2}\fstd{0.0} & \textbf{74.2}\fstd{0.0} & \textbf{74.3}\fstd{0.0} & \textbf{74.3}\fstd{0.0} & \textbf{74.3}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 73.9\fstd{0.0}\fdown{0.3} & 73.9\fstd{0.0}\fdown{0.3} & 73.9\fstd{0.0}\fdown{0.3} & 73.8\fstd{0.0}\fdown{0.5} & 74.0\fstd{0.0}\fdown{0.3} & 73.2\fstd{0.0}\fdown{1.1} \\
\textsc{AdaptVis}~\cite{adaptvis}& 73.8\fstd{0.0}\fdown{0.4} & 73.8\fstd{0.0}\fdown{0.4} & 73.8\fstd{0.0}\fdown{0.4} & 74.0\fstd{0.0}\fdown{0.3} & 74.0\fstd{0.0}\fdown{0.3} & 73.2\fstd{0.0}\fdown{1.1} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & \textbf{74.3}\fstd{0.1} & \textbf{74.3}\fstd{0.1} \\
\rowcolor{gray!15}Projective steering & 73.0\fstd{0.1}\fdown{1.2} & 72.6\fstd{0.1}\fdown{1.6} & 72.3\fstd{0.1}\fdown{1.9} & 73.2\fstd{0.2}\fdown{1.1} & 69.9\fstd{0.2}\fdown{4.4} & 73.2\fstd{0.1}\fdown{1.1} \\
\midrule
VQAv2 (unsteered) & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 88.8\fstd{0.0}\fdown{0.1} & 88.8\fstd{0.0}\fdown{0.1} & 88.8\fstd{0.0}\fdown{0.1} & 88.8\fstd{0.0}\fdown{0.1} & 88.7\fstd{0.0}\fdown{0.2} & 88.3\fstd{0.0}\fdown{0.6} \\
\textsc{AdaptVis}~\cite{adaptvis}& 88.7\fstd{0.0}\fdown{0.2} & 88.7\fstd{0.0}\fdown{0.2} & 88.7\fstd{0.0}\fdown{0.2} & 88.7\fstd{0.0}\fdown{0.2} & 88.7\fstd{0.0}\fdown{0.2} & 88.3\fstd{0.0}\fdown{0.6} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & \textbf{88.9}\fstd{0.0} & \textbf{88.9}\fstd{0.1} \\
\rowcolor{gray!15}Projective steering & 88.4\fstd{0.1}\fdown{0.5} & 88.3\fstd{0.1}\fdown{0.6} & 88.2\fstd{0.0}\fdown{0.7} & 88.0\fstd{0.1}\fdown{0.9} & 88.7\fstd{0.2}\fdown{0.2} & 88.8\fstd{0.2}\fdown{0.1} \\
\bottomrule\end{tabular}
\begin{tabular}{l cccccc}\toprule
 & \multicolumn{6}{c}{2D Shapes}\\
\cmidrule(lr){2-7}
 & \multicolumn{2}{c}{dots} & \multicolumn{2}{c}{squares} & \multicolumn{2}{c}{triangles} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & L--R & A--B & L--R & A--B & L--R & A--B \\
\midrule
POPE random (unsteered) & 91.8\fstd{0.0} & 91.8\fstd{0.0} & 91.8\fstd{0.0} & 91.8\fstd{0.0} & 91.8\fstd{0.0} & 91.8\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 91.6\fstd{0.0}\fdown{0.2} & 91.6\fstd{0.0}\fdown{0.2} & 91.6\fstd{0.0}\fdown{0.2} & 91.6\fstd{0.0}\fdown{0.2} & 91.6\fstd{0.0}\fdown{0.2} & 91.6\fstd{0.0}\fdown{0.2} \\
\textsc{AdaptVis}~\cite{adaptvis}& \textbf{92.0}\fstd{0.0}\fup{0.2} & \textbf{92.0}\fstd{0.0}\fup{0.2} & \textbf{92.0}\fstd{0.0}\fup{0.2} & \textbf{92.0}\fstd{0.0}\fup{0.2} & \textbf{92.0}\fstd{0.0}\fup{0.2} & \textbf{92.0}\fstd{0.0}\fup{0.2} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & -- & -- \\
\rowcolor{gray!15}Projective steering & 91.1\fstd{0.1}\fdown{0.7} & 91.0\fstd{0.1}\fdown{0.8} & 91.2\fstd{0.1}\fdown{0.6} & 91.0\fstd{0.0}\fdown{0.8} & 91.1\fstd{0.0}\fdown{0.7} & 91.1\fstd{0.1}\fdown{0.7} \\
\midrule
POPE popular (unsteered) & 87.1\fstd{0.0} & 87.1\fstd{0.0} & 87.1\fstd{0.0} & 87.1\fstd{0.0} & 87.1\fstd{0.0} & 87.1\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 87.1\fstd{0.0} & 87.1\fstd{0.0} & 87.1\fstd{0.0} & 87.1\fstd{0.0} & 87.1\fstd{0.0} & 87.1\fstd{0.0} \\
\textsc{AdaptVis}~\cite{adaptvis}& \textbf{87.3}\fstd{0.0}\fup{0.2} & 87.3\fstd{0.0}\fup{0.2} & \textbf{87.3}\fstd{0.0}\fup{0.2} & 87.3\fstd{0.0}\fup{0.2} & \textbf{87.3}\fstd{0.0}\fup{0.2} & \textbf{87.3}\fstd{0.0}\fup{0.2} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & -- & -- \\
\rowcolor{gray!15}Projective steering & 86.4\fstd{0.1}\fdown{0.7} & \textbf{87.7}\fstd{0.1}\fup{0.6} & 86.4\fstd{0.1}\fdown{0.7} & \textbf{87.8}\fstd{0.0}\fup{0.7} & 86.6\fstd{0.1}\fdown{0.5} & \textbf{87.3}\fstd{0.1}\fup{0.2} \\
\midrule
POPE adversarial (unsteered) & 83.6\fstd{0.0} & 83.6\fstd{0.0} & 83.6\fstd{0.0} & 83.6\fstd{0.0} & 83.6\fstd{0.0} & 83.6\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 83.7\fstd{0.0}\fup{0.1} & 83.7\fstd{0.0}\fup{0.1} & 83.7\fstd{0.0}\fup{0.1} & 83.7\fstd{0.0}\fup{0.1} & 83.7\fstd{0.0}\fup{0.1} & 83.7\fstd{0.0}\fup{0.1} \\
\textsc{AdaptVis}~\cite{adaptvis}& \textbf{83.8}\fstd{0.0}\fup{0.2} & 83.8\fstd{0.0}\fup{0.2} & \textbf{83.8}\fstd{0.0}\fup{0.2} & 83.8\fstd{0.0}\fup{0.2} & \textbf{83.8}\fstd{0.0}\fup{0.2} & \textbf{83.8}\fstd{0.0}\fup{0.2} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & -- & -- \\
\rowcolor{gray!15}Projective steering & 82.4\fstd{0.1}\fdown{1.2} & \textbf{83.9}\fstd{0.1}\fup{0.3} & 82.5\fstd{0.0}\fdown{1.1} & \textbf{83.9}\fstd{0.0}\fup{0.3} & 82.6\fstd{0.1}\fdown{1.0} & 83.1\fstd{0.1}\fdown{0.5} \\
\bottomrule\end{tabular}
}{%
\begin{tabular}{l ccc ccc}\toprule
 & \multicolumn{3}{c}{3D Objects} & \multicolumn{3}{c}{WhatsUp}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & L--R & A--B & F--B & L--R & A--B & F--B \\
\midrule
POPE random (unsteered) & 91.8\fstd{0.0} & 91.8\fstd{0.0} & 91.8\fstd{0.0} & 91.8\fstd{0.0} & 91.8\fstd{0.0} & \textbf{91.8}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 91.6\fstd{0.0}\fdown{0.2} & 91.6\fstd{0.0}\fdown{0.2} & 91.6\fstd{0.0}\fdown{0.2} & 91.6\fstd{0.0}\fdown{0.2} & \textbf{92.0}\fstd{0.0}\fup{0.2} & 91.7\fstd{0.0}\fdown{0.1} \\
\textsc{AdaptVis}~\cite{adaptvis}& \textbf{92.0}\fstd{0.0}\fup{0.2} & \textbf{92.0}\fstd{0.0}\fup{0.2} & \textbf{92.0}\fstd{0.0}\fup{0.2} & \textbf{92.0}\fstd{0.0}\fup{0.2} & \textbf{92.0}\fstd{0.0}\fup{0.2} & 91.7\fstd{0.0}\fdown{0.1} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & 91.8\fstd{0.0} & \textbf{91.8}\fstd{0.1} \\
\rowcolor{gray!15}Projective steering & 91.3\fstd{0.1}\fdown{0.5} & 90.8\fstd{0.0}\fdown{1.0} & 91.2\fstd{0.0}\fdown{0.6} & 91.0\fstd{0.0}\fdown{0.8} & 91.5\fstd{0.1}\fdown{0.3} & 91.5\fstd{0.1}\fdown{0.3} \\
\midrule
POPE popular (unsteered) & 87.1\fstd{0.0} & 87.1\fstd{0.0} & 87.1\fstd{0.0} & 87.1\fstd{0.0} & 87.1\fstd{0.0} & 87.1\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 87.1\fstd{0.0} & 87.1\fstd{0.0} & 87.1\fstd{0.0} & 87.1\fstd{0.0} & 87.3\fstd{0.0}\fup{0.2} & \textbf{87.4}\fstd{0.0}\fup{0.3} \\
\textsc{AdaptVis}~\cite{adaptvis}& \textbf{87.3}\fstd{0.0}\fup{0.2} & \textbf{87.3}\fstd{0.0}\fup{0.2} & \textbf{87.3}\fstd{0.0}\fup{0.2} & \textbf{87.3}\fstd{0.0}\fup{0.2} & 87.3\fstd{0.0}\fup{0.2} & \textbf{87.4}\fstd{0.0}\fup{0.3} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & 87.1\fstd{0.1} & 87.1\fstd{0.1} \\
\rowcolor{gray!15}Projective steering & 87.0\fstd{0.1}\fdown{0.1} & 86.5\fstd{0.1}\fdown{0.6} & 86.6\fstd{0.1}\fdown{0.5} & 86.3\fstd{0.1}\fdown{0.8} & \textbf{88.2}\fstd{0.1}\fup{1.1} & 86.9\fstd{0.1}\fdown{0.2} \\
\midrule
POPE adversarial (unsteered) & 83.6\fstd{0.0} & 83.6\fstd{0.0} & 83.6\fstd{0.0} & 83.6\fstd{0.0} & 83.6\fstd{0.0} & 83.6\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 83.7\fstd{0.0}\fup{0.1} & 83.7\fstd{0.0}\fup{0.1} & 83.7\fstd{0.0}\fup{0.1} & 83.7\fstd{0.0}\fup{0.1} & 83.8\fstd{0.0}\fup{0.2} & \textbf{84.0}\fstd{0.0}\fup{0.4} \\
\textsc{AdaptVis}~\cite{adaptvis}& \textbf{83.8}\fstd{0.0}\fup{0.2} & \textbf{83.8}\fstd{0.0}\fup{0.2} & \textbf{83.8}\fstd{0.0}\fup{0.2} & \textbf{83.8}\fstd{0.0}\fup{0.2} & 83.8\fstd{0.0}\fup{0.2} & \textbf{84.0}\fstd{0.0}\fup{0.4} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & -- & 83.6\fstd{0.0} & 83.6\fstd{0.1} \\
\rowcolor{gray!15}Projective steering & 83.4\fstd{0.1}\fdown{0.2} & 82.2\fstd{0.1}\fdown{1.4} & 82.6\fstd{0.1}\fdown{1.0} & 82.5\fstd{0.1}\fdown{1.1} & \textbf{84.5}\fstd{0.1}\fup{0.9} & 83.0\fstd{0.1}\fdown{0.6} \\
\bottomrule\end{tabular}
\begin{tabular}{l cccccc}\toprule
 & \multicolumn{6}{c}{2D Shapes}\\
\cmidrule(lr){2-7}
 & \multicolumn{2}{c}{dots} & \multicolumn{2}{c}{squares} & \multicolumn{2}{c}{triangles} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & L--R & A--B & L--R & A--B & L--R & A--B \\
\midrule
GQA (unsteered) & 56.5\fstd{0.0} & 56.5\fstd{0.0} & \textbf{56.5}\fstd{0.0} & 56.5\fstd{0.0} & 56.5\fstd{0.0} & 56.5\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& \textbf{57.0}\fstd{0.0}\fup{0.5} & \textbf{57.0}\fstd{0.0}\fup{0.5} & 56.0\fstd{0.0}\fdown{0.5} & \textbf{56.9}\fstd{0.0}\fup{0.4} & 56.2\fstd{0.4}\fdown{0.3} & \textbf{56.9}\fstd{0.0}\fup{0.4} \\
\textsc{AdaptVis}~\cite{adaptvis}& \textbf{57.0}\fstd{0.0}\fup{0.5} & \textbf{57.0}\fstd{0.0}\fup{0.5} & 56.0\fstd{0.0}\fdown{0.5} & 56.0\fstd{0.0}\fdown{0.5} & 56.0\fstd{0.0}\fdown{0.5} & 56.0\fstd{0.0}\fdown{0.5} \\
Shift steering~\cite{attention_in_space,ITI} & 56.4\fstd{0.1}\fdown{0.1} & 56.0\fstd{0.1}\fdown{0.5} & \textbf{56.5}\fstd{0.1} & -- & \textbf{56.7}\fstd{0.1}\fup{0.2} & -- \\
\rowcolor{gray!15}Projective steering & 55.6\fstd{0.3}\fdown{0.9} & 53.3\fstd{0.2}\fdown{3.2} & 54.3\fstd{0.3}\fdown{2.2} & 55.0\fstd{0.1}\fdown{1.5} & 55.0\fstd{0.3}\fdown{1.5} & 53.9\fstd{0.2}\fdown{2.6} \\
\midrule
VQAv2 (unsteered) & 82.2\fstd{0.0} & 82.2\fstd{0.0} & \textbf{82.2}\fstd{0.0} & 82.2\fstd{0.0} & 82.2\fstd{0.0} & 82.2\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& \textbf{82.7}\fstd{0.0}\fup{0.5} & \textbf{82.7}\fstd{0.0}\fup{0.5} & 81.6\fstd{0.0}\fdown{0.6} & 81.9\fstd{0.0}\fdown{0.3} & 81.8\fstd{0.5}\fdown{0.4} & 81.9\fstd{0.0}\fdown{0.3} \\
\textsc{AdaptVis}~\cite{adaptvis}& \textbf{82.7}\fstd{0.0}\fup{0.5} & \textbf{82.7}\fstd{0.0}\fup{0.5} & 81.6\fstd{0.0}\fdown{0.6} & 81.6\fstd{0.0}\fdown{0.6} & 81.6\fstd{0.0}\fdown{0.6} & 81.6\fstd{0.0}\fdown{0.6} \\
Shift steering~\cite{attention_in_space,ITI} & 82.2\fstd{0.1} & 81.9\fstd{0.1}\fdown{0.3} & \textbf{82.2}\fstd{0.1} & -- & \textbf{82.3}\fstd{0.1}\fup{0.1} & -- \\
\rowcolor{gray!15}Projective steering & 81.1\fstd{0.1}\fdown{1.1} & 81.6\fstd{0.1}\fdown{0.6} & 80.4\fstd{0.1}\fdown{1.8} & \textbf{82.9}\fstd{0.0}\fup{0.7} & 80.7\fstd{0.0}\fdown{1.5} & \textbf{82.6}\fstd{0.1}\fup{0.4} \\
\bottomrule\end{tabular}
}{%
\begin{tabular}{l ccc ccc}\toprule
 & \multicolumn{3}{c}{3D Objects} & \multicolumn{3}{c}{WhatsUp}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & L--R & A--B & F--B & L--R & A--B & F--B \\
\midrule
GQA (unsteered) & 56.3\fstd{0.0} & 56.3\fstd{0.0} & 56.3\fstd{0.0} & 56.3\fstd{0.0} & \textbf{56.3}\fstd{0.0} & 56.3\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& \textbf{56.7}\fstd{0.0}\fup{0.4} & \textbf{56.7}\fstd{0.0}\fup{0.4} & \textbf{56.7}\fstd{0.0}\fup{0.4} & 56.4\fstd{0.6}\fup{0.1} & 53.1\fstd{2.0}\fdown{3.2} & 52.2\fstd{0.0}\fdown{4.1} \\
\textsc{AdaptVis}~\cite{adaptvis}& 55.9\fstd{0.0}\fdown{0.4} & 55.9\fstd{0.0}\fdown{0.4} & 55.9\fstd{0.0}\fdown{0.4} & \textbf{56.7}\fstd{0.0}\fup{0.4} & 53.9\fstd{2.3}\fdown{2.4} & 53.1\fstd{2.1}\fdown{3.2} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & 56.5\fstd{0.1}\fup{0.2} & 56.0\fstd{0.1}\fdown{0.3} & \textbf{56.4}\fstd{0.1}\fup{0.1} \\
\rowcolor{gray!15}Projective steering & 54.8\fstd{0.1}\fdown{1.5} & 52.5\fstd{0.2}\fdown{3.8} & 52.3\fstd{0.1}\fdown{4.0} & 55.2\fstd{0.3}\fdown{1.1} & 55.6\fstd{1.1}\fdown{0.7} & 56.0\fstd{0.9}\fdown{0.3} \\
\midrule
VQAv2 (unsteered) & \textbf{82.2}\fstd{0.0} & \textbf{82.2}\fstd{0.0} & \textbf{82.2}\fstd{0.0} & \textbf{82.2}\fstd{0.0} & 82.2\fstd{0.0} & \textbf{82.2}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& 81.9\fstd{0.0}\fdown{0.3} & 81.9\fstd{0.0}\fdown{0.3} & 81.9\fstd{0.0}\fdown{0.3} & 82.0\fstd{0.6}\fdown{0.2} & 79.0\fstd{1.6}\fdown{3.2} & 78.3\fstd{0.0}\fdown{3.9} \\
\textsc{AdaptVis}~\cite{adaptvis}& 81.6\fstd{0.0}\fdown{0.6} & 81.6\fstd{0.0}\fdown{0.6} & 81.6\fstd{0.0}\fdown{0.6} & 81.9\fstd{0.0}\fdown{0.3} & 79.6\fstd{1.8}\fdown{2.6} & 79.1\fstd{1.9}\fdown{3.1} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & \textbf{82.2}\fstd{0.0} & 82.1\fstd{0.0}\fdown{0.1} & \textbf{82.2}\fstd{0.1} \\
\rowcolor{gray!15}Projective steering & 80.7\fstd{0.1}\fdown{1.5} & 81.0\fstd{0.1}\fdown{1.2} & 80.1\fstd{0.1}\fdown{2.1} & 80.1\fstd{0.2}\fdown{2.1} & \textbf{82.6}\fstd{0.3}\fup{0.4} & 81.4\fstd{0.5}\fdown{0.8} \\
\bottomrule\end{tabular}
\begin{tabular}{l cccccc}\toprule
 & \multicolumn{6}{c}{2D Shapes}\\
\cmidrule(lr){2-7}
 & \multicolumn{2}{c}{dots} & \multicolumn{2}{c}{squares} & \multicolumn{2}{c}{triangles} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Method & L--R & A--B & L--R & A--B & L--R & A--B \\
\midrule
POPE random (unsteered) & 81.6\fstd{0.0} & 81.6\fstd{0.0} & 81.6\fstd{0.0} & 81.6\fstd{0.0} & 81.6\fstd{0.0} & 81.6\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& \textbf{81.9}\fstd{0.0}\fup{0.3} & \textbf{81.9}\fstd{0.0}\fup{0.3} & 81.6\fstd{0.0} & \textbf{82.5}\fstd{0.0}\fup{0.9} & 81.6\fstd{0.2} & \textbf{82.5}\fstd{0.0}\fup{0.9} \\
\textsc{AdaptVis}~\cite{adaptvis}& \textbf{81.9}\fstd{0.0}\fup{0.3} & \textbf{81.9}\fstd{0.0}\fup{0.3} & 81.6\fstd{0.0} & 81.6\fstd{0.0} & 81.6\fstd{0.0} & 81.6\fstd{0.0} \\
Shift steering~\cite{attention_in_space,ITI} & 81.7\fstd{0.0}\fup{0.1} & 81.6\fstd{0.0} & \textbf{81.8}\fstd{0.1}\fup{0.2} & -- & \textbf{81.8}\fstd{0.1}\fup{0.2} & -- \\
\rowcolor{gray!15}Projective steering & 81.4\fstd{0.1}\fdown{0.2} & 79.7\fstd{0.1}\fdown{1.9} & 80.7\fstd{0.0}\fdown{0.9} & 80.8\fstd{0.0}\fdown{0.8} & 80.6\fstd{0.1}\fdown{1.0} & 80.4\fstd{0.1}\fdown{1.2} \\
\midrule
POPE popular (unsteered) & 80.6\fstd{0.0} & 80.6\fstd{0.0} & \textbf{80.6}\fstd{0.0} & 80.6\fstd{0.0} & 80.6\fstd{0.0} & 80.6\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& \textbf{80.9}\fstd{0.0}\fup{0.3} & \textbf{80.9}\fstd{0.0}\fup{0.3} & \textbf{80.6}\fstd{0.0} & \textbf{81.4}\fstd{0.0}\fup{0.8} & 80.6\fstd{0.1} & \textbf{81.4}\fstd{0.0}\fup{0.8} \\
\textsc{AdaptVis}~\cite{adaptvis}& \textbf{80.9}\fstd{0.0}\fup{0.3} & \textbf{80.9}\fstd{0.0}\fup{0.3} & \textbf{80.6}\fstd{0.0} & 80.6\fstd{0.0} & 80.6\fstd{0.0} & 80.6\fstd{0.0} \\
Shift steering~\cite{attention_in_space,ITI} & 80.6\fstd{0.0} & 80.6\fstd{0.0} & \textbf{80.6}\fstd{0.1} & -- & \textbf{80.7}\fstd{0.1}\fup{0.1} & -- \\
\rowcolor{gray!15}Projective steering & 80.2\fstd{0.1}\fdown{0.4} & 78.8\fstd{0.1}\fdown{1.8} & 79.6\fstd{0.0}\fdown{1.0} & 79.9\fstd{0.0}\fdown{0.7} & 79.6\fstd{0.1}\fdown{1.0} & 79.5\fstd{0.1}\fdown{1.1} \\
\midrule
POPE adversarial (unsteered) & 79.4\fstd{0.0} & 79.4\fstd{0.0} & \textbf{79.4}\fstd{0.0} & 79.4\fstd{0.0} & 79.4\fstd{0.0} & 79.4\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& \textbf{79.6}\fstd{0.0}\fup{0.2} & \textbf{79.6}\fstd{0.0}\fup{0.2} & \textbf{79.4}\fstd{0.0} & \textbf{80.0}\fstd{0.0}\fup{0.6} & 79.4\fstd{0.1} & \textbf{80.0}\fstd{0.0}\fup{0.6} \\
\textsc{AdaptVis}~\cite{adaptvis}& \textbf{79.6}\fstd{0.0}\fup{0.2} & \textbf{79.6}\fstd{0.0}\fup{0.2} & \textbf{79.4}\fstd{0.0} & 79.4\fstd{0.0} & 79.4\fstd{0.0} & 79.4\fstd{0.0} \\
Shift steering~\cite{attention_in_space,ITI} & 79.4\fstd{0.0} & 79.4\fstd{0.0} & \textbf{79.4}\fstd{0.1} & -- & \textbf{79.5}\fstd{0.1}\fup{0.1} & -- \\
\rowcolor{gray!15}Projective steering & 79.0\fstd{0.1}\fdown{0.4} & 77.9\fstd{0.1}\fdown{1.5} & 78.5\fstd{0.0}\fdown{0.9} & 78.6\fstd{0.1}\fdown{0.8} & 78.5\fstd{0.1}\fdown{0.9} & 78.4\fstd{0.1}\fdown{1.0} \\
\bottomrule\end{tabular}
}{%
\begin{tabular}{l ccc ccc}\toprule
 & \multicolumn{3}{c}{3D Objects} & \multicolumn{3}{c}{WhatsUp}\\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
Method & L--R & A--B & F--B & L--R & A--B & F--B \\
\midrule
POPE random (unsteered) & 81.6\fstd{0.0} & 81.6\fstd{0.0} & 81.6\fstd{0.0} & 81.6\fstd{0.0} & 81.6\fstd{0.0} & 81.6\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& \textbf{82.5}\fstd{0.0}\fup{0.9} & \textbf{82.5}\fstd{0.0}\fup{0.9} & \textbf{82.5}\fstd{0.0}\fup{0.9} & 81.7\fstd{0.2}\fup{0.1} & 80.8\fstd{1.0}\fdown{0.8} & 80.3\fstd{0.0}\fdown{1.3} \\
\textsc{AdaptVis}~\cite{adaptvis}& 81.6\fstd{0.0} & 81.6\fstd{0.0} & 81.6\fstd{0.0} & \textbf{82.5}\fstd{0.0}\fup{0.9} & 81.2\fstd{1.1}\fdown{0.4} & 80.7\fstd{0.7}\fdown{0.9} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & 81.8\fstd{0.1}\fup{0.2} & 81.6\fstd{0.0} & \textbf{81.7}\fstd{0.0}\fup{0.1} \\
\rowcolor{gray!15}Projective steering & 80.3\fstd{0.0}\fdown{1.3} & 79.7\fstd{0.1}\fdown{1.9} & 80.2\fstd{0.1}\fdown{1.4} & 80.7\fstd{0.1}\fdown{0.9} & \textbf{81.9}\fstd{0.9}\fup{0.3} & 81.5\fstd{0.5}\fdown{0.1} \\
\midrule
POPE popular (unsteered) & 80.6\fstd{0.0} & 80.6\fstd{0.0} & 80.6\fstd{0.0} & 80.6\fstd{0.0} & \textbf{80.6}\fstd{0.0} & \textbf{80.6}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& \textbf{81.4}\fstd{0.0}\fup{0.8} & \textbf{81.4}\fstd{0.0}\fup{0.8} & \textbf{81.4}\fstd{0.0}\fup{0.8} & 80.7\fstd{0.2}\fup{0.1} & 79.8\fstd{0.8}\fdown{0.8} & 79.5\fstd{0.0}\fdown{1.1} \\
\textsc{AdaptVis}~\cite{adaptvis}& 80.6\fstd{0.0} & 80.6\fstd{0.0} & 80.6\fstd{0.0} & \textbf{81.4}\fstd{0.0}\fup{0.8} & 80.2\fstd{1.0}\fdown{0.4} & 79.7\fstd{0.6}\fdown{0.9} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & 80.6\fstd{0.1} & \textbf{80.6}\fstd{0.1} & 80.5\fstd{0.0}\fdown{0.1} \\
\rowcolor{gray!15}Projective steering & 79.2\fstd{0.0}\fdown{1.4} & 78.7\fstd{0.1}\fdown{1.9} & 79.3\fstd{0.1}\fdown{1.3} & 79.8\fstd{0.1}\fdown{0.8} & \textbf{80.6}\fstd{0.9} & 80.3\fstd{0.4}\fdown{0.3} \\
\midrule
POPE adversarial (unsteered) & 79.4\fstd{0.0} & 79.4\fstd{0.0} & 79.4\fstd{0.0} & 79.4\fstd{0.0} & 79.4\fstd{0.0} & \textbf{79.4}\fstd{0.0} \\
\textsc{ScalingVis}~\cite{adaptvis}& \textbf{80.0}\fstd{0.0}\fup{0.6} & \textbf{80.0}\fstd{0.0}\fup{0.6} & \textbf{80.0}\fstd{0.0}\fup{0.6} & 79.5\fstd{0.1}\fup{0.1} & 78.7\fstd{0.7}\fdown{0.7} & 78.4\fstd{0.0}\fdown{1.0} \\
\textsc{AdaptVis}~\cite{adaptvis}& 79.4\fstd{0.0} & 79.4\fstd{0.0} & 79.4\fstd{0.0} & \textbf{80.0}\fstd{0.0}\fup{0.6} & 79.0\fstd{0.9}\fdown{0.4} & 78.6\fstd{0.5}\fdown{0.8} \\
Shift steering~\cite{attention_in_space,ITI} & -- & -- & -- & 79.4\fstd{0.1} & 79.4\fstd{0.0} & \textbf{79.4}\fstd{0.0} \\
\rowcolor{gray!15}Projective steering & 78.2\fstd{0.0}\fdown{1.2} & 77.9\fstd{0.0}\fdown{1.5} & 78.5\fstd{0.1}\fdown{0.9} & 78.8\fstd{0.1}\fdown{0.6} & \textbf{79.6}\fstd{0.7}\fup{0.2} & 79.3\fstd{0.3}\fdown{0.1} \\
\bottomrule\end{tabular}
